Super-heavy X particle decay and Ultra-High Energy Cosmic Rays

In this thesis, I describe in great detail the physics of the decay of any Super-Heavy X particle (with masses up to the grand unification scale ~ 10^16 GeV and possibly beyond), and the computer code I developed to model this process - which currently is the most complete available one. The general framework for this work is the Minimal Supersymmetric Standard Model (MSSM). The results are presented in the form of fragmentation functions of any (s)particle of the MSSM into any final stable particle (proton, photon, electron, three types of neutrino, lightest superparticle LSP) at a virtuality Q = M_X, over a scaled energy range x = 2E/M_X in [10^{-13}, 1]. At very low x values, color coherence effects have been taken into account through the Modified Leading Log Approximation (MLLA). The whole process is explicitely shown to conserve energy with a numerical accuracy up to a few part per mille, which allows to make quantitative predictions for any N-body decay mode of any X particle. I then apply the results to the old - and yet unsolved - problem of Ultra High Energy Cosmic Rays (UHECRs). In particular, I provide quantitative predictions of generic ``top-down'' models for the neutrino and neutralino fluxes which could be observed in the next generation of detectors.

==> Figures/Big_H_H1_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/BigBeta/Figures/Big_H_H1_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:18 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 410 M
31 0 V
4048 0 R
-31 0 V
550 555 M
31 0 V
4048 0 R
-31 0 V
550 630 M
31 0 V
4048 0 R
-31 0 V
550 665 M
63 0 V
4016 0 R
-63 0 V
550 775 M
31 0 V
4048 0 R
-31 0 V
550 921 M
31 0 V
4048 0 R
-31 0 V
550 995 M
31 0 V
4048 0 R
-31 0 V
550 1031 M
63 0 V
4016 0 R
-63 0 V
550 1141 M
31 0 V
4048 0 R
-31 0 V
550 1286 M
31 0 V
4048 0 R
-31 0 V
550 1361 M
31 0 V
4048 0 R
-31 0 V
550 1396 M
63 0 V
4016 0 R
-63 0 V
550 1506 M
31 0 V
4048 0 R
-31 0 V
550 1651 M
31 0 V
4048 0 R
-31 0 V
550 1726 M
31 0 V
4048 0 R
-31 0 V
550 1761 M
63 0 V
4016 0 R
-63 0 V
550 1871 M
31 0 V
4048 0 R
-31 0 V
550 2017 M
31 0 V
4048 0 R
-31 0 V
550 2091 M
31 0 V
4048 0 R
-31 0 V
550 2127 M
63 0 V
4016 0 R
-63 0 V
550 2237 M
31 0 V
4048 0 R
-31 0 V
550 2382 M
31 0 V
4048 0 R
-31 0 V
550 2457 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4105 300 M
-66 88 V
3857 542 L
3675 642 L
-183 57 V
-182 24 V
-182 1 V
2946 713 L
2764 692 L
2581 664 L
2399 628 L
2217 585 L
2035 538 L
1853 486 L
1670 431 L
1488 374 L
1306 315 L
-44 -15 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 2 V
0 52 V
0 52 V
0 53 V
0 53 V
0 52 V
0 53 V
0 52 V
0 53 V
0 53 V
0 53 V
0 53 V
0 52 V
0 53 V
0 52 V
0 51 V
0 50 V
0 46 V
0 42 V
-1 34 V
0 23 V
0 13 V
-1 8 V
0 6 V
-1 6 V
-1 6 V
-1 5 V
-2 5 V
-3 5 V
-4 4 V
-5 4 V
-7 2 V
-9 2 V
-13 0 V
-19 -3 V
-26 -7 V
-38 -11 V
-55 -19 V
-85 -30 V
-140 -53 V
-179 -69 V
-182 -69 V
-182 -65 V
3492 968 L
3310 924 L
3128 888 L
2946 856 L
2764 824 L
2581 789 L
2399 751 L
2217 709 L
2035 664 L
1853 615 L
1670 564 L
1488 511 L
1306 455 L
1124 399 L
942 340 L
819 300 L
1.000 UL
LT2
650 2134 M
263 0 V
3716 244 R
0 9 V
0 11 V
0 13 V
0 13 V
0 11 V
0 13 V
0 13 V
0 13 V
0 12 V
0 6 V
-1 0 R
-1 -50 V
0 -48 V
-1 -43 V
-1 -39 V
-1 -37 V
-2 -34 V
-3 -28 V
-4 -22 V
-5 -12 V
-7 -1 V
-9 9 V
-13 13 V
-19 11 V
-26 -7 V
-38 -61 V
-55 -127 V
-85 -147 V
4218 1668 L
4039 1494 L
3857 1354 L
3675 1236 L
3492 1131 L
-182 -98 V
3128 939 L
2946 846 L
2764 754 L
2581 664 L
2399 574 L
2217 485 L
2035 396 L
1853 308 L
-18 -8 V
1.000 UL
LT3
650 2016 M
263 0 V
4625 300 M
0 9 V
-1 67 V
-2 65 V
-3 65 V
-4 63 V
-5 62 V
-7 62 V
-9 60 V
-13 62 V
-19 60 V
-26 51 V
-38 47 V
-55 41 V
-85 50 V
-140 19 V
-179 -12 V
-182 -19 V
-182 -27 V
-183 -14 V
3310 979 L
3128 934 L
2946 882 L
2764 829 L
2581 776 L
2399 724 L
2217 672 L
2035 620 L
1853 567 L
1670 514 L
1488 459 L
1306 403 L
1124 346 L
981 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4625 300 M
-1 57 V
-2 68 V
-3 67 V
-4 66 V
-5 65 V
-7 63 V
-9 63 V
-13 67 V
-19 60 V
-26 53 V
-38 49 V
-55 46 V
-85 36 V
-140 18 V
-179 -9 V
-182 -4 V
-182 -22 V
-183 -17 V
3310 990 L
3128 942 L
2946 888 L
2764 833 L
2581 779 L
2399 726 L
2217 673 L
2035 621 L
1853 568 L
1670 514 L
1488 459 L
1306 403 L
1124 345 L
982 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4625 300 M
-1 56 V
-2 68 V
-3 67 V
-4 65 V
-5 65 V
-7 64 V
-9 62 V
-13 67 V
-19 60 V
-26 53 V
-38 48 V
-55 45 V
-85 36 V
-140 18 V
-179 -8 V
-182 -3 V
-182 -18 V
-183 -13 V
-182 -30 V
3128 960 L
2946 916 L
2764 872 L
2581 829 L
2399 786 L
2217 742 L
2035 697 L
1853 649 L
1670 600 L
1488 548 L
1306 494 L
1124 439 L
942 382 L
759 324 L
687 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4628 300 M
-1 63 V
0 78 V
-1 73 V
-1 69 V
-1 67 V
-2 65 V
-3 64 V
-4 62 V
-5 61 V
-7 59 V
-9 57 V
-13 55 V
-19 51 V
-26 45 V
-38 38 V
-55 27 V
-85 12 V
-140 -17 V
-179 -48 V
-182 -43 V
-182 -42 V
-183 -5 V
-182 -34 V
3128 998 L
2946 924 L
2764 840 L
2581 750 L
2399 657 L
2217 560 L
2035 462 L
1853 363 L
1736 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{H_1}}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{10}}%
\put(500,2127){\makebox(0,0)[r]{1}}%
\put(500,1761){\makebox(0,0)[r]{0.1}}%
\put(500,1396){\makebox(0,0)[r]{0.01}}%
\put(500,1031){\makebox(0,0)[r]{0.001}}%
\put(500,665){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_B.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4396 300 M
-38 109 V
4218 662 L
4039 837 L
-182 97 V
-182 45 V
-183 5 V
3310 967 L
3128 935 L
2946 893 L
2764 843 L
2581 789 L
2399 730 L
2217 668 L
2035 604 L
1853 537 L
1670 469 L
1488 400 L
1306 329 L
-73 -29 V
1.000 UL
LT1
650 2252 M
263 0 V
3715 240 R
-1 -156 V
0 -1798 V
-1 0 V
-1 68 V
-1 66 V
-2 129 V
-3 63 V
-4 -3 V
-5 59 V
-7 58 V
-9 56 V
-13 53 V
-19 49 V
-26 45 V
-38 40 V
-55 35 V
-85 29 V
-140 19 V
-179 -2 V
-182 -20 V
-182 -33 V
-183 -40 V
-182 -44 V
-182 -48 V
-182 -51 V
-182 -53 V
2581 957 L
2399 899 L
2217 838 L
2035 776 L
1853 711 L
1670 645 L
1488 578 L
1306 509 L
1124 439 L
942 369 L
768 300 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 4 V
0 63 V
0 60 V
0 57 V
0 51 V
-1 42 V
0 30 V
0 18 V
-1 13 V
0 13 V
-1 16 V
-1 22 V
-1 32 V
-2 46 V
-3 64 V
-4 81 V
-5 95 V
-7 104 V
-9 109 V
-13 109 V
-19 106 V
-26 102 V
-38 92 V
-55 79 V
-85 55 V
-140 12 V
-179 -48 V
-182 -88 V
3675 1528 L
3492 1398 L
3310 1260 L
3128 1122 L
2946 988 L
2764 859 L
2581 737 L
2399 621 L
2217 511 L
2035 405 L
1853 301 L
-2 -1 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 40 V
0 61 V
0 58 V
0 61 V
0 62 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 63 V
0 62 V
0 62 V
0 62 V
0 61 V
0 61 V
0 60 V
0 58 V
0 54 V
0 48 V
-1 37 V
0 25 V
0 13 V
-1 6 V
0 5 V
-1 4 V
-1 3 V
-1 2 V
-2 2 V
-3 0 V
-4 -1 V
-5 -3 V
-7 -6 V
-9 -9 V
-13 -14 V
-19 -22 V
-26 -30 V
-38 -42 V
-55 -56 V
-85 -66 V
-140 -78 V
-179 -88 V
-182 -92 V
-182 -95 V
-183 -94 V
-182 -91 V
-182 -85 V
-182 -80 V
2764 985 L
2581 914 L
2399 845 L
2217 778 L
2035 711 L
1853 644 L
1670 577 L
1488 508 L
1306 440 L
1124 370 L
943 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 14 V
0 61 V
0 61 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 63 V
0 62 V
0 62 V
0 61 V
0 61 V
0 58 V
0 55 V
0 48 V
-1 39 V
0 27 V
0 14 V
-1 8 V
0 6 V
-1 5 V
-1 5 V
-1 5 V
-2 4 V
-3 3 V
-4 1 V
-5 0 V
-7 -2 V
-9 -5 V
-13 -8 V
-19 -12 V
-26 -16 V
-38 -21 V
-55 -24 V
-85 -26 V
-140 -37 V
-179 -58 V
-182 -69 V
-182 -72 V
-183 -75 V
-182 -77 V
-182 -75 V
-182 -74 V
2764 982 L
2581 913 L
2399 845 L
2217 778 L
2035 711 L
1853 644 L
1670 577 L
1488 508 L
1306 439 L
1124 369 L
945 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 14 V
0 61 V
0 61 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 63 V
0 62 V
0 62 V
0 61 V
0 61 V
0 58 V
0 55 V
0 48 V
-1 39 V
0 27 V
0 14 V
-1 8 V
0 6 V
-1 5 V
-1 5 V
-1 5 V
-2 4 V
-3 3 V
-4 1 V
-5 0 V
-7 -2 V
-9 -5 V
-13 -8 V
-19 -12 V
-26 -17 V
-38 -21 V
-55 -24 V
-85 -26 V
-140 -37 V
-179 -57 V
-182 -62 V
-182 -63 V
-183 -64 V
-182 -64 V
-182 -63 V
-182 -61 V
-182 -60 V
2581 998 L
2399 938 L
2217 877 L
2035 815 L
1853 752 L
1670 687 L
1488 621 L
1306 554 L
1124 485 L
942 416 L
759 345 L
644 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 14 V
0 61 V
0 61 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 63 V
0 62 V
0 62 V
0 61 V
0 61 V
0 58 V
0 55 V
0 48 V
-1 39 V
0 26 V
0 15 V
-1 8 V
0 6 V
-1 5 V
-1 5 V
-1 5 V
-2 4 V
-3 3 V
-4 3 V
-5 0 V
-7 -1 V
-9 -4 V
-13 -8 V
-19 -12 V
-26 -19 V
-38 -25 V
-55 -33 V
-85 -40 V
-140 -49 V
-179 -51 V
-182 -74 V
-182 -85 V
-183 -95 V
3310 1108 L
3128 1001 L
2946 891 L
2764 777 L
2581 662 L
2399 547 L
2217 431 L
2035 316 L
-27 -16 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$B \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$B \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$B \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$B \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$B \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$B \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$B \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{B}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_B_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_B_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4232 300 M
-14 33 V
4039 588 L
3857 737 L
-182 89 V
-183 44 V
-182 12 V
3128 869 L
2946 841 L
2764 800 L
2581 751 L
2399 697 L
2217 638 L
2035 576 L
1853 512 L
1670 446 L
1488 377 L
1306 308 L
-20 -8 V
1.000 UL
LT1
650 2252 M
263 0 V
4612 300 M
-2 35 V
-7 119 V
-9 118 V
-13 114 V
-19 112 V
-26 107 V
-38 100 V
-55 90 V
-85 75 V
-140 50 V
-179 7 V
-182 -19 V
-182 -30 V
-183 -36 V
-182 -38 V
-182 -42 V
-182 -45 V
2764 968 L
2581 917 L
2399 862 L
2217 804 L
2035 744 L
1853 682 L
1670 618 L
1488 552 L
1306 485 L
1124 417 L
942 347 L
820 300 L
1.000 UL
LT2
650 2134 M
263 0 V
3715 358 R
-1 -149 V
0 -1171 V
-1 71 V
-1 70 V
-1 68 V
-2 68 V
-3 65 V
-4 61 V
-5 63 V
-7 61 V
-9 57 V
-13 54 V
-19 51 V
-26 44 V
-38 35 V
-55 21 V
-85 -1 V
-140 -41 V
-179 -91 V
3857 1710 L
3675 1571 L
3492 1416 L
3310 1266 L
3128 1121 L
2946 982 L
2764 852 L
2581 731 L
2399 617 L
2217 508 L
2035 403 L
1853 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 17 V
0 114 V
-1 108 V
0 101 V
0 91 V
-1 83 V
0 76 V
-1 72 V
-1 69 V
-1 67 V
-2 65 V
-3 63 V
-4 61 V
-5 60 V
-7 58 V
-9 55 V
-13 52 V
-19 47 V
-26 40 V
-38 30 V
-55 56 V
-85 27 V
-140 -29 V
-179 -78 V
-182 -94 V
-182 -97 V
-183 -99 V
-182 -97 V
-182 -93 V
-182 -86 V
2764 959 L
2581 885 L
2399 815 L
2217 748 L
2035 682 L
1853 616 L
1670 549 L
1488 482 L
1306 415 L
1124 346 L
1002 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4628 300 M
0 60 V
-1 86 V
0 80 V
-1 75 V
-1 73 V
-1 70 V
-2 68 V
-3 67 V
-4 65 V
-5 64 V
-7 61 V
-9 60 V
-13 59 V
-19 52 V
-26 47 V
-38 40 V
-55 45 V
-85 62 V
-140 28 V
-179 -13 V
-182 -40 V
-182 -60 V
-183 -75 V
-182 -80 V
-182 -82 V
-182 -80 V
2764 957 L
2581 885 L
2399 816 L
2217 748 L
2035 682 L
1853 616 L
1670 550 L
1488 483 L
1306 415 L
1124 346 L
1003 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4628 300 M
0 60 V
-1 86 V
0 79 V
-1 76 V
-1 72 V
-1 70 V
-2 69 V
-3 66 V
-4 66 V
-5 63 V
-7 62 V
-9 59 V
-13 59 V
-19 52 V
-26 47 V
-38 40 V
-55 44 V
-85 63 V
-140 28 V
-179 -13 V
-182 -38 V
-182 -56 V
-183 -68 V
-182 -70 V
-182 -69 V
-182 -66 V
-182 -62 V
2581 960 L
2399 901 L
2217 842 L
2035 782 L
1853 721 L
1670 658 L
1488 594 L
1306 528 L
1124 461 L
942 393 L
759 323 L
699 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4628 300 M
0 66 V
-1 87 V
0 81 V
-1 75 V
-1 73 V
-1 70 V
-2 69 V
-3 67 V
-4 66 V
-5 64 V
-7 62 V
-9 60 V
-13 59 V
-19 53 V
-26 47 V
-38 39 V
-55 41 V
-85 55 V
-140 12 V
-179 -21 V
-182 -28 V
-182 -70 V
-183 -89 V
3310 1138 L
3128 1029 L
2946 917 L
2764 800 L
2581 683 L
2399 564 L
2217 446 L
2035 328 L
-45 -28 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{B} \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{B} \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{B} \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{B} \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{B} \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{B} \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{B} \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{B}}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_H1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_H1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4336 300 M
4218 655 L
4039 902 L
-132 134 V
-50 45 V
-40 28 V
-29 21 V
-23 16 V
-17 11 V
-12 8 V
-9 5 V
-7 4 V
-4 3 V
-4 2 V
-2 1 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-3 1 V
-3 2 V
-4 2 V
-6 2 V
-8 4 V
-10 4 V
-15 5 V
-20 7 V
-37 11 V
-27 7 V
-21 4 V
-16 3 V
-11 2 V
-9 1 V
-6 0 V
-4 1 V
-4 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 1 V
-8 0 V
-11 0 V
-16 0 V
-22 0 V
-33 -1 V
-48 -3 V
-76 -11 V
-124 -24 V
-182 -48 V
-182 -57 V
-183 -63 V
2399 970 L
2217 899 L
2035 826 L
1853 751 L
1670 674 L
1488 597 L
1306 519 L
1124 440 L
942 360 L
805 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 66 V
-1 85 V
0 79 V
-1 75 V
-1 71 V
-1 70 V
-2 67 V
-3 67 V
-4 65 V
-5 64 V
-7 63 V
-9 61 V
-13 59 V
-19 55 V
-26 51 V
-38 45 V
-55 35 V
-85 21 V
-140 -3 V
-179 -23 V
-132 -18 V
-50 -6 V
-40 -5 V
-29 -3 V
-23 -2 V
-17 -1 V
-12 -1 V
-9 0 V
-7 0 V
-4 -1 V
-4 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-2 0 V
-1 0 V
-3 0 V
-3 0 V
-4 0 V
-6 -1 V
-8 0 V
-10 -1 V
-15 -1 V
-20 -2 V
-37 -1 V
-27 -1 V
-21 -1 V
-16 0 V
-11 -1 V
-9 0 V
-6 0 V
-4 -1 V
-4 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 -1 V
-8 0 V
-11 -1 V
-16 -1 V
-22 -1 V
-33 -2 V
-48 -4 V
-76 -9 V
-124 -16 V
-182 -34 V
-182 -43 V
-183 -51 V
-182 -56 V
-182 -61 V
2035 979 L
1853 911 L
1670 841 L
1488 769 L
1306 696 L
1124 621 L
942 545 L
759 468 L
577 390 L
550 378 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 10 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 63 V
0 64 V
0 63 V
0 64 V
0 63 V
0 63 V
0 63 V
0 61 V
0 59 V
0 56 V
0 50 V
-1 40 V
0 28 V
0 16 V
-1 9 V
0 8 V
-1 7 V
-1 6 V
-1 6 V
-2 5 V
-3 5 V
-4 4 V
-5 4 V
-7 2 V
-9 2 V
-13 3 V
-19 3 V
-26 96 V
-38 76 V
-55 10 V
-85 26 V
-140 100 V
-179 -44 V
-132 -89 V
-50 -39 V
-40 -32 V
-29 -24 V
-23 -19 V
-17 -15 V
-12 -10 V
-9 -8 V
-7 -6 V
-4 -4 V
-4 -3 V
-2 -2 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 -2 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
-1 -1 V
-1 -2 V
0 -2 V
-2 -3 V
-1 -3 V
-3 -4 V
-3 -5 V
-4 -5 V
-6 -8 V
-8 -9 V
-10 -12 V
-15 -15 V
-20 -21 V
-37 -34 V
-27 -25 V
-21 -18 V
-16 -13 V
-11 -10 V
-9 -6 V
-6 -5 V
-4 -4 V
-4 -3 V
-2 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-3 -2 V
-4 -4 V
-5 -4 V
-8 -6 V
-11 -9 V
-16 -11 V
-22 -17 V
-33 -23 V
-48 -33 V
-76 -51 V
-124 -82 V
2946 977 L
2764 860 L
2581 745 L
2399 632 L
2217 521 L
2035 413 L
1853 306 L
-11 -6 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 60 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 17 V
-1 17 V
-1 15 V
-2 15 V
-3 14 V
-4 13 V
-5 13 V
-7 13 V
-9 13 V
-13 16 V
-19 21 V
-26 30 V
-38 40 V
-55 45 V
-85 37 V
-140 16 V
-179 -2 V
-132 -15 V
-50 -8 V
-40 -8 V
-29 -6 V
-23 -5 V
-17 -4 V
-12 -3 V
-9 -2 V
-7 -2 V
-4 -1 V
-4 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-6 -1 V
-8 -3 V
-10 -3 V
-15 -4 V
-20 -6 V
-37 -11 V
-27 -8 V
-21 -6 V
-16 -4 V
-11 -4 V
-9 -2 V
-6 -2 V
-4 -1 V
-4 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
-4 -1 V
-5 -2 V
-8 -3 V
-11 -3 V
-16 -5 V
-22 -6 V
-33 -10 V
-48 -14 V
-76 -23 V
-124 -36 V
-182 -52 V
-182 -54 V
-183 -56 V
-182 -60 V
2217 985 L
2035 920 L
1853 852 L
1670 782 L
1488 710 L
1306 637 L
1124 562 L
942 487 L
759 410 L
577 332 L
550 321 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 26 V
0 75 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 17 V
-1 17 V
-1 15 V
-2 15 V
-3 14 V
-4 13 V
-5 12 V
-7 12 V
-9 12 V
-13 14 V
-19 17 V
-26 25 V
-38 33 V
-55 39 V
-85 31 V
-140 15 V
-179 -2 V
-132 -14 V
-50 -8 V
-40 -8 V
-29 -6 V
-23 -5 V
-17 -4 V
-12 -3 V
-9 -3 V
-7 -1 V
-4 -1 V
-4 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-2 0 V
-1 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-6 -2 V
-8 -2 V
-10 -3 V
-15 -4 V
-20 -6 V
-37 -11 V
-27 -8 V
-21 -6 V
-16 -5 V
-11 -3 V
-9 -3 V
-6 -2 V
-4 -1 V
-4 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-3 -1 V
-4 -1 V
-5 -2 V
-8 -2 V
-11 -4 V
-16 -5 V
-22 -6 V
-33 -10 V
-48 -15 V
-76 -23 V
-124 -36 V
-182 -54 V
-182 -55 V
-183 -57 V
-182 -60 V
2217 986 L
2035 921 L
1853 852 L
1670 782 L
1488 710 L
1306 637 L
1124 562 L
942 486 L
759 409 L
577 332 L
550 320 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 12 V
0 76 V
0 75 V
0 75 V
0 75 V
0 74 V
0 73 V
0 73 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 14 V
-4 13 V
-5 12 V
-7 12 V
-9 12 V
-13 13 V
-19 17 V
-26 24 V
-38 33 V
-55 38 V
-85 32 V
-140 17 V
-179 2 V
-132 -9 V
-50 -6 V
-40 -6 V
-29 -6 V
-23 -3 V
-17 -3 V
-12 -3 V
-9 -1 V
-7 -1 V
-4 -1 V
-4 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-2 0 V
-1 0 V
-3 -1 V
-3 0 V
-4 -1 V
-6 -1 V
-8 -2 V
-10 -2 V
-15 -4 V
-20 -4 V
-37 -9 V
-27 -5 V
-21 -5 V
-16 -3 V
-11 -3 V
-9 -2 V
-6 -1 V
-4 -1 V
-4 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-3 0 V
-4 -1 V
-5 -2 V
-8 -1 V
-11 -3 V
-16 -3 V
-22 -5 V
-33 -7 V
-48 -11 V
-76 -17 V
-124 -26 V
-182 -40 V
-182 -43 V
-183 -48 V
-182 -53 V
-182 -58 V
-182 -61 V
1853 964 L
1670 896 L
1488 825 L
1306 753 L
1124 680 L
942 605 L
759 529 L
577 452 L
550 440 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 7 V
0 170 V
0 336 V
0 174 V
0 127 V
0 106 V
0 93 V
0 84 V
0 76 V
-1 64 V
0 49 V
0 34 V
-1 25 V
0 20 V
-1 18 V
-1 16 V
-1 16 V
-2 15 V
-3 13 V
-4 13 V
-5 12 V
-7 10 V
-9 7 V
-13 5 V
-19 2 V
-26 -4 V
-38 -9 V
-55 -17 V
-85 -32 V
-140 -54 V
-179 -59 V
-132 -47 V
-50 -20 V
-40 -16 V
-29 -13 V
-23 -10 V
-17 -7 V
-12 -6 V
-9 -4 V
-7 -3 V
-4 -2 V
-4 -2 V
-2 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-2 0 V
-1 -1 V
-3 -1 V
-3 -2 V
-4 -2 V
-6 -2 V
-8 -4 V
-10 -5 V
-15 -7 V
-20 -10 V
-37 -19 V
-27 -14 V
-21 -10 V
-16 -8 V
-11 -6 V
-9 -5 V
-6 -3 V
-4 -2 V
-4 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-3 -2 V
-4 -2 V
-5 -3 V
-8 -4 V
-11 -6 V
-16 -8 V
-22 -12 V
-33 -18 V
-48 -26 V
-76 -42 V
-124 -70 V
2946 1071 L
2764 963 L
2581 854 L
2399 742 L
2217 629 L
2035 515 L
1853 401 L
1692 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$H_1 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$H_1 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$H_1 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$H_1 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$H_1 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$H_1 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$H_1 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{H_1}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_H1_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_H1_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4174 300 M
4039 529 L
3857 728 L
3675 860 L
-183 85 V
-182 46 V
-182 14 V
2946 992 L
2764 960 L
2581 915 L
2399 860 L
2217 798 L
2035 731 L
1853 661 L
1670 588 L
1488 514 L
1306 438 L
1124 361 L
980 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 3 V
0 62 V
0 64 V
0 62 V
0 64 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 63 V
0 64 V
0 63 V
0 63 V
0 63 V
0 61 V
0 60 V
0 56 V
0 49 V
-1 41 V
0 28 V
0 16 V
-1 9 V
0 8 V
-1 7 V
-1 7 V
-1 6 V
-2 6 V
-3 6 V
-2 3 V
-2 2 V
-1 2 V
-2 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-2 1 V
-2 0 V
-4 0 V
1 0 V
-14 0 V
-11 -2 V
-8 -1 V
-6 -2 V
-4 -1 V
-4 -1 V
-2 -1 V
-1 0 V
-2 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-4 -1 V
-4 -2 V
-6 -2 V
-9 -3 V
-12 -5 V
-55 -22 V
-85 -37 V
-140 -63 V
-179 -80 V
-182 -71 V
-182 -53 V
-183 -35 V
-182 -24 V
-182 -21 V
-182 -24 V
-182 -32 V
-183 -39 V
2399 989 L
2217 936 L
2035 878 L
1853 816 L
1670 750 L
1488 682 L
1306 612 L
1124 539 L
942 466 L
759 391 L
577 315 L
550 303 L
1.000 UL
LT2
650 2134 M
263 0 V
3716 -92 R
0 10 V
0 14 V
0 16 V
0 14 V
0 14 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 15 V
0 15 V
0 15 V
0 15 V
0 14 V
0 12 V
0 10 V
0 5 V
0 -4 V
0 -19 V
-1 -42 V
0 -74 V
0 -91 V
-1 -77 V
0 -57 V
-1 -49 V
-1 -44 V
-1 -38 V
-2 -29 V
-3 -17 V
-2 -3 V
-2 2 V
-1 4 V
-2 4 V
0 5 V
-1 5 V
-1 3 V
0 2 V
-1 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 4 V
-1 4 V
-1 6 V
-2 7 V
-2 10 V
-2 12 V
-4 16 V
1 -7 V
-14 53 V
-11 30 V
-8 17 V
-6 12 V
-4 7 V
-4 5 V
-2 4 V
-1 3 V
-2 2 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 2 V
-2 1 V
-1 2 V
-2 3 V
-4 3 V
-4 5 V
-6 6 V
-9 7 V
-12 8 V
-55 16 V
-85 -13 V
-140 -67 V
4039 1971 L
3857 1807 L
3675 1679 L
3492 1545 L
3310 1397 L
3128 1239 L
2946 1076 L
2764 917 L
2581 771 L
2399 642 L
2217 525 L
2035 415 L
1853 307 L
-13 -7 V
1.000 UL
LT3
650 2016 M
263 0 V
4625 300 M
0 24 V
-1 81 V
-2 78 V
-3 78 V
-2 36 V
-2 42 V
-1 27 V
-2 19 V
0 14 V
-1 10 V
-1 7 V
0 6 V
-1 4 V
0 3 V
0 3 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
-1 3 V
0 4 V
0 5 V
-1 7 V
-1 8 V
-1 11 V
-2 13 V
-2 16 V
-2 20 V
-4 28 V
1 -13 V
-14 115 V
-11 62 V
-8 34 V
-6 21 V
-4 14 V
-4 9 V
-2 7 V
-1 4 V
-2 4 V
0 2 V
-1 2 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 2 V
-2 3 V
-1 4 V
-2 6 V
-4 7 V
-4 10 V
-6 12 V
-9 15 V
-12 14 V
-55 56 V
-85 168 V
-140 141 V
-179 17 V
-182 -39 V
-182 -60 V
-183 -72 V
-182 -77 V
-182 -80 V
-182 -79 V
-182 -75 V
-183 -72 V
2399 965 L
2217 898 L
2035 831 L
1853 763 L
1670 695 L
1488 625 L
1306 553 L
1124 481 L
942 407 L
759 332 L
683 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4625 300 M
0 4 V
-1 83 V
-2 82 V
-3 80 V
-2 38 V
-2 44 V
-1 30 V
-2 20 V
0 15 V
-1 10 V
-1 8 V
0 6 V
-1 4 V
0 4 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
-1 3 V
0 4 V
0 6 V
-1 6 V
-1 9 V
-1 12 V
-2 14 V
-2 18 V
-2 22 V
-4 27 V
1 -11 V
-14 245 V
-11 62 V
-8 25 V
-6 14 V
-4 9 V
-4 7 V
-2 4 V
-1 3 V
-2 2 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
0 2 V
-2 2 V
-1 2 V
-2 4 V
-4 5 V
-4 6 V
-6 8 V
-9 10 V
-12 9 V
-55 37 V
-85 137 V
-140 130 V
-179 16 V
-182 -39 V
-182 -61 V
-183 -71 V
-182 -79 V
-182 -81 V
-182 -81 V
-182 -78 V
-183 -74 V
2399 970 L
2217 901 L
2035 833 L
1853 765 L
1670 696 L
1488 625 L
1306 554 L
1124 481 L
942 406 L
759 331 L
684 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4625 300 M
-1 82 V
-2 81 V
-3 81 V
-2 38 V
-2 44 V
-1 30 V
-2 20 V
0 15 V
-1 10 V
-1 8 V
0 6 V
-1 4 V
0 3 V
0 3 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
-1 3 V
0 4 V
0 5 V
-1 7 V
-1 9 V
-1 12 V
-2 14 V
-2 18 V
-2 22 V
-4 27 V
1 -12 V
-14 248 V
-11 62 V
-8 24 V
-6 15 V
-4 9 V
-4 6 V
-2 4 V
-1 3 V
-2 2 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-2 2 V
-1 3 V
-2 3 V
-4 5 V
-4 6 V
-6 8 V
-9 10 V
-12 9 V
-55 37 V
-85 138 V
-140 131 V
-179 17 V
-182 -39 V
-182 -59 V
-183 -68 V
-182 -72 V
-182 -72 V
-182 -68 V
-182 -63 V
-183 -59 V
-182 -58 V
2217 987 L
2035 928 L
1853 866 L
1670 802 L
1488 735 L
1306 666 L
1124 595 L
942 523 L
759 449 L
577 374 L
550 362 L
1.000 UL
LT6
650 1662 M
263 0 V
4626 300 M
0 37 V
-1 86 V
-1 82 V
-2 81 V
-3 79 V
-2 36 V
-2 43 V
-1 27 V
-2 20 V
0 14 V
-1 10 V
-1 7 V
0 6 V
-1 4 V
0 3 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
-1 3 V
0 4 V
0 5 V
-1 6 V
-1 9 V
-1 11 V
-2 14 V
-2 17 V
-2 21 V
-4 25 V
1 -11 V
-14 195 V
-11 57 V
-8 27 V
-6 15 V
-4 10 V
-4 7 V
-2 5 V
-1 3 V
-2 2 V
0 2 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 2 V
-2 2 V
-1 3 V
-2 4 V
-4 5 V
-4 7 V
-6 9 V
-9 10 V
-12 11 V
-55 38 V
-85 120 V
-140 117 V
-179 8 V
-182 -45 V
-182 -67 V
-183 -80 V
-182 -91 V
-182 -99 V
2946 1137 L
2764 1025 L
2581 910 L
2399 792 L
2217 672 L
2035 552 L
1853 431 L
1670 311 L
-16 -11 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{H_1}}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_H2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_H2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4445 300 M
-2 10 V
-85 260 V
4218 859 L
-179 200 V
-182 117 V
-112 44 V
-70 19 V
-57 9 V
-45 5 V
-34 2 V
-25 0 V
-20 0 V
-14 0 V
-10 -1 V
-8 0 V
-5 -1 V
-4 0 V
-3 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-3 0 V
-4 -1 V
-5 0 V
-7 -1 V
-10 0 V
-15 -2 V
-20 -2 V
-29 -3 V
-44 -7 V
-66 -12 V
-105 -23 V
-182 -49 V
-182 -57 V
-183 -62 V
2399 967 L
2217 898 L
2035 826 L
1853 753 L
1670 679 L
1488 603 L
1306 527 L
1124 450 L
942 372 L
775 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 34 V
-1 83 V
0 77 V
-1 73 V
-1 70 V
-1 67 V
-2 67 V
-3 64 V
-4 64 V
-5 62 V
-7 61 V
-9 59 V
-13 57 V
-19 53 V
-26 49 V
-38 44 V
-55 34 V
-85 22 V
-140 4 V
-179 -7 V
-182 -2 V
-112 0 V
-70 1 V
-57 -1 V
-45 0 V
-34 0 V
-25 -1 V
-20 -1 V
-14 0 V
-10 -1 V
-8 -1 V
-5 0 V
-4 0 V
-3 0 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-3 0 V
-4 -1 V
-5 0 V
-7 0 V
-10 -1 V
-15 -1 V
-20 -1 V
-29 -3 V
-44 -4 V
-66 -9 V
-105 -15 V
-182 -36 V
-182 -44 V
-183 -51 V
-182 -56 V
-182 -60 V
2035 984 L
1853 917 L
1670 849 L
1488 778 L
1306 706 L
1124 633 L
942 558 L
759 483 L
577 406 L
550 394 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 53 V
0 63 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 63 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 61 V
0 60 V
0 58 V
0 54 V
0 48 V
-1 38 V
0 25 V
0 13 V
-1 7 V
0 5 V
-1 4 V
-1 4 V
-1 3 V
-2 3 V
-3 3 V
-4 1 V
-5 1 V
-7 0 V
-9 0 V
-13 -1 V
-19 1 V
-26 79 V
-38 20 V
-55 5 V
-85 5 V
-140 15 V
-179 -50 V
-182 -87 V
-112 -60 V
-70 -45 V
-57 -32 V
-45 -25 V
-34 -19 V
-25 -14 V
-20 -11 V
-14 -8 V
-10 -6 V
-8 -4 V
-5 -4 V
-4 -2 V
-3 -2 V
-2 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-3 -1 V
-4 -2 V
-5 -3 V
-7 -5 V
-10 -5 V
-15 -9 V
-20 -11 V
-29 -17 V
-44 -26 V
-66 -39 V
-105 -63 V
2946 938 L
2764 823 L
2581 706 L
2399 591 L
2217 477 L
2035 364 L
1929 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 31 V
0 68 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 68 V
0 69 V
0 68 V
0 68 V
0 67 V
0 64 V
0 62 V
0 55 V
-1 46 V
0 34 V
0 23 V
-1 15 V
0 12 V
-1 12 V
-1 10 V
-1 10 V
-2 9 V
-3 8 V
-4 7 V
-5 6 V
-7 4 V
-9 1 V
-13 -1 V
-19 -6 V
-26 -12 V
-38 -20 V
-55 -30 V
-85 -45 V
-140 -68 V
-179 -75 V
-182 -70 V
-112 -40 V
-70 -24 V
-57 -20 V
-45 -14 V
-34 -11 V
-25 -7 V
-20 -6 V
-14 -5 V
-10 -3 V
-8 -3 V
-5 -1 V
-4 -2 V
-3 0 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-3 -1 V
-4 -1 V
-5 -1 V
-7 -2 V
-10 -3 V
-15 -4 V
-20 -6 V
-29 -8 V
-44 -13 V
-66 -18 V
-105 -28 V
-182 -50 V
-182 -51 V
-183 -54 V
-182 -58 V
2217 981 L
2035 917 L
1853 851 L
1670 783 L
1488 713 L
1306 642 L
1124 569 L
942 495 L
759 420 L
577 344 L
550 333 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 3 V
0 69 V
0 68 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 68 V
0 69 V
0 69 V
0 68 V
0 68 V
0 67 V
0 64 V
0 61 V
0 56 V
-1 46 V
0 34 V
0 23 V
-1 15 V
0 12 V
-1 11 V
-1 11 V
-1 10 V
-2 9 V
-3 8 V
-4 7 V
-5 6 V
-7 4 V
-9 1 V
-13 -2 V
-19 -6 V
-26 -12 V
-38 -21 V
-55 -33 V
-85 -49 V
-140 -73 V
-179 -82 V
-182 -75 V
-112 -42 V
-70 -25 V
-57 -21 V
-45 -15 V
-34 -11 V
-25 -8 V
-20 -6 V
-14 -5 V
-10 -3 V
-8 -3 V
-5 -1 V
-4 -2 V
-3 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-3 -1 V
-4 -1 V
-5 -2 V
-7 -2 V
-10 -3 V
-15 -4 V
-20 -6 V
-29 -9 V
-44 -13 V
-66 -19 V
-105 -29 V
-182 -51 V
-182 -52 V
-183 -56 V
-182 -58 V
2217 981 L
2035 917 L
1853 851 L
1670 783 L
1488 713 L
1306 641 L
1124 568 L
942 494 L
759 419 L
577 343 L
550 332 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 41 V
0 96 V
0 87 V
0 82 V
0 78 V
0 76 V
0 73 V
0 73 V
0 71 V
0 71 V
0 70 V
0 70 V
0 69 V
0 69 V
0 68 V
0 67 V
0 65 V
0 61 V
0 56 V
-1 46 V
0 35 V
0 22 V
-1 15 V
0 12 V
-1 12 V
-1 10 V
-1 10 V
-2 9 V
-3 8 V
-4 7 V
-5 6 V
-7 4 V
-9 1 V
-13 -1 V
-19 -7 V
-26 -12 V
-38 -21 V
-55 -32 V
-85 -49 V
-140 -72 V
-179 -78 V
-182 -66 V
-112 -35 V
-70 -19 V
-57 -16 V
-45 -11 V
-34 -8 V
-25 -6 V
-20 -5 V
-14 -3 V
-10 -3 V
-8 -1 V
-5 -2 V
-4 -1 V
-3 0 V
-2 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-3 0 V
-4 -1 V
-5 -1 V
-7 -2 V
-10 -2 V
-15 -3 V
-20 -4 V
-29 -6 V
-44 -9 V
-66 -14 V
-105 -20 V
-182 -39 V
-182 -42 V
-183 -47 V
-182 -53 V
-182 -56 V
-182 -61 V
1853 964 L
1670 898 L
1488 829 L
1306 759 L
1124 687 L
942 613 L
759 539 L
577 464 L
550 452 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 25 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 69 V
0 74 V
0 72 V
0 71 V
0 69 V
0 67 V
0 89 V
0 110 V
-1 86 V
0 62 V
0 39 V
-1 22 V
0 15 V
-1 12 V
-1 11 V
-1 10 V
-2 10 V
-3 8 V
-4 8 V
-5 6 V
-7 4 V
-9 2 V
-13 -2 V
-19 -6 V
-26 -12 V
-38 -21 V
-55 -32 V
-85 -52 V
-140 -78 V
-179 -84 V
-182 -89 V
-112 -55 V
-70 -36 V
-57 -30 V
-45 -23 V
-34 -18 V
-25 -13 V
-20 -10 V
-14 -8 V
-10 -6 V
-8 -4 V
-5 -3 V
-4 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-3 -1 V
-4 -2 V
-5 -3 V
-7 -4 V
-10 -6 V
-15 -7 V
-20 -11 V
-29 -16 V
-44 -24 V
-66 -36 V
-105 -59 V
2946 996 L
2764 890 L
2581 782 L
2399 673 L
2217 562 L
2035 450 L
1853 337 L
-60 -37 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$H_2 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$H_2 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$H_2 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$H_2 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$H_2 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$H_2 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$H_2 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{H_2}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_H2_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_H2_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4224 300 M
-6 18 V
4039 609 L
3857 804 L
3675 934 L
-183 77 V
-182 38 V
-182 7 V
-182 -16 V
-182 -34 V
2581 960 L
2399 906 L
2217 845 L
2035 779 L
1853 710 L
1670 638 L
1488 565 L
1306 491 L
1124 415 L
942 339 L
851 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 58 V
0 63 V
0 62 V
0 63 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 62 V
0 62 V
0 59 V
0 55 V
0 50 V
-1 40 V
0 27 V
0 16 V
-1 9 V
0 8 V
-1 6 V
-1 7 V
-1 6 V
-2 6 V
-3 5 V
-4 5 V
-5 4 V
-7 3 V
-9 1 V
-13 0 V
-19 -4 V
-26 -8 V
-38 -13 V
-55 -22 V
-85 -35 V
-140 -60 V
-179 -76 V
-182 -69 V
-182 -49 V
-183 -28 V
-182 -15 V
-182 -14 V
-182 -19 V
-182 -27 V
-183 -36 V
-182 -43 V
2217 976 L
2035 920 L
1853 860 L
1670 796 L
1488 730 L
1306 661 L
1124 590 L
942 518 L
759 444 L
577 369 L
550 358 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 1626 M
0 11 V
0 13 V
0 16 V
0 15 V
0 14 V
0 15 V
0 15 V
0 16 V
0 15 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 15 V
0 16 V
0 15 V
0 15 V
0 15 V
0 13 V
0 13 V
0 9 V
0 5 V
0 -3 V
0 -19 V
-1 -42 V
0 -73 V
0 -91 V
-1 -74 V
0 -51 V
-1 -39 V
-1 -26 V
-1 -10 V
-2 8 V
-3 27 V
-4 42 V
-5 64 V
-7 71 V
-9 57 V
-13 55 V
-19 51 V
-26 48 V
-38 36 V
-55 21 V
-85 -4 V
-140 -45 V
-179 -88 V
3857 1810 L
3675 1703 L
3492 1579 L
3310 1440 L
3128 1292 L
2946 1140 L
2764 993 L
2581 854 L
2399 727 L
2217 609 L
2035 496 L
1853 386 L
1707 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4626 300 M
0 34 V
-1 82 V
-1 80 V
-2 77 V
-3 77 V
-4 76 V
-5 75 V
-7 73 V
-9 72 V
-13 81 V
-19 85 V
-26 73 V
-38 62 V
-55 51 V
-85 106 V
-140 106 V
-179 19 V
-182 -27 V
-182 -48 V
-183 -59 V
-182 -66 V
-182 -70 V
-182 -70 V
-182 -67 V
-183 -65 V
2399 994 L
2217 931 L
2035 867 L
1853 803 L
1670 737 L
1488 669 L
1306 599 L
1124 528 L
942 456 L
759 382 L
577 308 L
-19 -8 V
1.000 UL
LT4
650 1898 M
263 0 V
4626 300 M
0 40 V
-1 83 V
-1 81 V
-2 79 V
-3 78 V
-4 78 V
-5 77 V
-7 74 V
-9 74 V
-13 160 V
-19 99 V
-26 53 V
-38 43 V
-55 36 V
-85 81 V
-140 91 V
-179 17 V
-182 -25 V
-182 -47 V
-183 -59 V
-182 -67 V
-182 -71 V
-182 -73 V
-182 -70 V
-183 -68 V
2399 999 L
2217 935 L
2035 870 L
1853 804 L
1670 738 L
1488 669 L
1306 599 L
1124 528 L
942 455 L
759 382 L
577 307 L
-17 -7 V
1.000 UL
LT5
650 1780 M
263 0 V
4626 300 M
0 33 V
-1 84 V
-1 81 V
-2 79 V
-3 78 V
-4 78 V
-5 77 V
-7 74 V
-9 73 V
-13 163 V
-19 99 V
-26 52 V
-38 43 V
-55 35 V
-85 82 V
-140 93 V
-179 17 V
-182 -24 V
-182 -44 V
-183 -55 V
-182 -60 V
-182 -62 V
-182 -59 V
-182 -55 V
-183 -53 V
-182 -53 V
-182 -54 V
2035 966 L
1853 907 L
1670 844 L
1488 779 L
1306 712 L
1124 643 L
942 572 L
759 499 L
577 426 L
550 415 L
1.000 UL
LT6
650 1662 M
263 0 V
4626 300 M
0 32 V
-1 88 V
-1 84 V
-2 81 V
-3 80 V
-4 79 V
-5 77 V
-7 76 V
-9 73 V
-13 161 V
-19 99 V
-26 58 V
-38 48 V
-55 38 V
-85 83 V
-140 90 V
-179 13 V
-182 -32 V
-182 -52 V
-183 -68 V
-182 -80 V
-182 -91 V
-182 -99 V
2764 1033 L
2581 923 L
2399 809 L
2217 694 L
2035 577 L
1853 459 L
1670 341 L
-63 -41 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{H}_2}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_W.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_W.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4401 300 M
-43 143 V
4218 742 L
4039 960 L
-182 121 V
-182 62 V
-183 18 V
-182 -10 V
-182 -29 V
-182 -39 V
-182 -48 V
2581 981 L
2399 922 L
2217 861 L
2035 796 L
1853 730 L
1670 661 L
1488 592 L
1306 520 L
1124 448 L
942 375 L
759 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 1079 M
0 17 V
0 25 V
0 32 V
0 31 V
0 31 V
0 33 V
0 34 V
0 35 V
0 35 V
0 35 V
0 36 V
0 35 V
0 36 V
0 35 V
0 36 V
0 36 V
0 36 V
0 36 V
0 36 V
0 36 V
0 35 V
0 36 V
0 36 V
0 35 V
0 34 V
0 32 V
0 29 V
0 23 V
0 14 V
-1 -1 V
0 -19 V
0 -33 V
-1 -35 V
0 -30 V
-1 -27 V
-1 -26 V
-1 -26 V
-2 -27 V
-3 -26 V
-4 -27 V
-5 -29 V
-7 -31 V
-9 -33 V
-13 -37 V
-19 -42 V
-26 -48 V
-38 -57 V
-55 -67 V
-85 -75 V
-140 -71 V
-179 -25 V
-182 6 V
-182 12 V
-183 6 V
-182 -8 V
-182 -19 V
-182 -30 V
-182 -38 V
-183 -44 V
-182 -50 V
-182 -55 V
2035 950 L
1853 889 L
1670 825 L
1488 760 L
1306 693 L
1124 624 L
942 554 L
759 483 L
577 410 L
550 399 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 53 V
-1 61 V
0 52 V
0 40 V
-1 33 V
0 30 V
-1 29 V
-1 29 V
-1 30 V
-2 34 V
-3 41 V
-4 50 V
-5 65 V
-7 83 V
-9 98 V
-13 109 V
-19 114 V
-26 114 V
-38 110 V
-55 99 V
-85 82 V
-140 52 V
-179 -2 V
-182 -45 V
-182 -72 V
-183 -91 V
3310 1395 L
3128 1286 L
2946 1174 L
2764 1062 L
2581 951 L
2399 844 L
2217 738 L
2035 634 L
1853 531 L
1670 429 L
1488 328 L
-50 -28 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 26 V
0 79 V
0 79 V
0 79 V
0 79 V
0 79 V
0 80 V
0 79 V
0 79 V
0 79 V
0 78 V
0 77 V
0 74 V
0 69 V
-1 61 V
0 51 V
0 40 V
-1 32 V
0 29 V
-1 27 V
-1 26 V
-1 24 V
-2 24 V
-3 23 V
-4 22 V
-5 20 V
-7 18 V
-9 15 V
-13 12 V
-19 6 V
-26 -1 V
-38 -10 V
-55 -23 V
-85 -40 V
-140 -65 V
-179 -77 V
-182 -72 V
-182 -67 V
-183 -61 V
-182 -58 V
-182 -55 V
-182 -55 V
-182 -54 V
-183 -56 V
-182 -58 V
2217 954 L
2035 892 L
1853 829 L
1670 764 L
1488 697 L
1306 629 L
1124 560 L
942 490 L
759 419 L
577 346 L
550 335 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 28 V
0 79 V
0 79 V
0 79 V
0 79 V
0 80 V
0 79 V
0 80 V
0 79 V
0 79 V
0 79 V
0 77 V
0 74 V
0 69 V
-1 62 V
0 51 V
0 41 V
-1 33 V
0 29 V
-1 28 V
-1 26 V
-1 25 V
-2 25 V
-3 23 V
-4 22 V
-5 21 V
-7 19 V
-9 16 V
-13 13 V
-19 7 V
-26 0 V
-38 -9 V
-55 -23 V
-85 -39 V
-140 -61 V
-179 -73 V
-182 -70 V
-182 -66 V
-183 -62 V
-182 -61 V
-182 -59 V
-182 -58 V
-182 -59 V
-183 -59 V
-182 -60 V
2217 960 L
2035 897 L
1853 832 L
1670 766 L
1488 699 L
1306 631 L
1124 561 L
942 490 L
759 419 L
577 346 L
550 335 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 26 V
0 79 V
0 80 V
0 79 V
0 79 V
0 80 V
0 79 V
0 80 V
0 79 V
0 79 V
0 79 V
0 77 V
0 74 V
0 69 V
-1 62 V
0 51 V
0 41 V
-1 33 V
0 29 V
-1 27 V
-1 26 V
-1 25 V
-2 25 V
-3 23 V
-4 22 V
-5 21 V
-7 18 V
-9 16 V
-13 13 V
-19 7 V
-26 0 V
-38 -10 V
-55 -23 V
-85 -39 V
-140 -61 V
-179 -71 V
-182 -65 V
-182 -57 V
-183 -52 V
-182 -49 V
-182 -46 V
-182 -46 V
-182 -47 V
-183 -50 V
-182 -52 V
-182 -56 V
2035 996 L
1853 936 L
1670 873 L
1488 808 L
1306 742 L
1124 674 L
942 605 L
759 535 L
577 463 L
550 452 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 22 V
0 79 V
0 78 V
0 79 V
0 78 V
0 79 V
0 79 V
0 79 V
0 78 V
0 79 V
0 77 V
0 76 V
0 74 V
0 71 V
-1 64 V
0 54 V
0 43 V
-1 35 V
0 31 V
-1 28 V
-1 26 V
-1 26 V
-2 25 V
-3 24 V
-4 22 V
-5 21 V
-7 20 V
-9 16 V
-13 13 V
-19 7 V
-26 1 V
-38 -10 V
-55 -23 V
-85 -42 V
-140 -67 V
-179 -75 V
-182 -77 V
-182 -79 V
-183 -80 V
-182 -84 V
-182 -87 V
-182 -90 V
2764 976 L
2581 879 L
2399 780 L
2217 680 L
2035 579 L
1853 476 L
1670 374 L
1540 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$W \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$W \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$W \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$W \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$W \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$W \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$W \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{W}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_W_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_W_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4220 300 M
-2 5 V
4039 607 L
3857 796 L
3675 916 L
-183 72 V
-182 33 V
-182 4 V
-182 -17 V
2764 976 L
2581 933 L
2399 882 L
2217 826 L
2035 766 L
1853 702 L
1670 636 L
1488 568 L
1306 499 L
1124 428 L
942 355 L
804 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 66 V
-1 78 V
0 69 V
0 58 V
-1 50 V
0 44 V
-1 42 V
-1 39 V
-1 39 V
-2 37 V
-3 36 V
-4 35 V
-5 33 V
-7 33 V
-9 31 V
-13 29 V
-19 27 V
-26 25 V
-38 20 V
-55 17 V
-85 9 V
-140 -2 V
-179 -11 V
-182 -5 V
-182 6 V
-183 10 V
-182 6 V
-182 -3 V
-182 -14 V
-182 -24 V
-183 -33 V
-182 -41 V
2217 959 L
2035 907 L
1853 850 L
1670 791 L
1488 729 L
1306 664 L
1124 597 L
942 529 L
759 459 L
577 388 L
550 377 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 659 M
0 17 V
0 25 V
0 33 V
0 31 V
0 30 V
0 34 V
0 34 V
0 35 V
0 34 V
0 35 V
0 36 V
0 35 V
0 36 V
0 36 V
0 35 V
0 36 V
0 36 V
0 36 V
0 36 V
0 36 V
0 36 V
0 35 V
0 36 V
0 35 V
0 34 V
0 32 V
0 29 V
0 24 V
0 14 V
-1 -1 V
0 -19 V
0 -32 V
-1 -33 V
0 -27 V
-1 -22 V
-1 -17 V
-1 -9 V
-2 2 V
-3 16 V
-4 32 V
-5 50 V
-7 61 V
-9 67 V
-13 71 V
-19 69 V
-26 66 V
-38 58 V
-55 44 V
-85 23 V
-140 -18 V
-179 -70 V
3857 1810 L
3675 1700 L
3492 1582 L
3310 1457 L
3128 1328 L
2946 1201 L
2764 1077 L
2581 960 L
2399 848 L
2217 740 L
2035 635 L
1853 532 L
1670 430 L
1488 328 L
-51 -28 V
1.000 UL
LT3
650 2016 M
263 0 V
4627 300 M
0 6 V
0 97 V
-1 92 V
-1 89 V
-1 85 V
-2 85 V
-3 82 V
-4 81 V
-5 79 V
-7 77 V
-9 75 V
-13 73 V
-19 68 V
-26 62 V
-38 55 V
-55 52 V
-85 38 V
-140 19 V
-179 -17 V
-182 -38 V
-182 -49 V
-183 -59 V
-182 -63 V
-182 -65 V
-182 -63 V
-182 -63 V
-183 -60 V
2399 978 L
2217 918 L
2035 857 L
1853 795 L
1670 732 L
1488 668 L
1306 601 L
1124 534 L
942 465 L
759 395 L
577 324 L
550 313 L
1.000 UL
LT4
650 1898 M
263 0 V
4627 300 M
0 10 V
0 97 V
-1 92 V
-1 89 V
-1 86 V
-2 84 V
-3 82 V
-4 81 V
-5 80 V
-7 78 V
-9 75 V
-13 73 V
-19 76 V
-26 63 V
-38 54 V
-55 46 V
-85 65 V
-140 50 V
-179 -6 V
-182 -40 V
-182 -56 V
-183 -67 V
-182 -72 V
-182 -73 V
-182 -73 V
-182 -70 V
-183 -67 V
2399 992 L
2217 928 L
2035 864 L
1853 801 L
1670 736 L
1488 670 L
1306 603 L
1124 535 L
942 466 L
759 396 L
577 324 L
550 313 L
1.000 UL
LT5
650 1780 M
263 0 V
4627 300 M
0 9 V
0 97 V
-1 92 V
-1 89 V
-1 86 V
-2 84 V
-3 82 V
-4 81 V
-5 80 V
-7 77 V
-9 76 V
-13 72 V
-19 76 V
-26 64 V
-38 53 V
-55 46 V
-85 65 V
-140 50 V
-179 -5 V
-182 -40 V
-182 -54 V
-183 -62 V
-182 -66 V
-182 -64 V
-182 -60 V
-182 -57 V
-183 -54 V
-182 -53 V
-182 -54 V
2035 955 L
1853 898 L
1670 838 L
1488 776 L
1306 712 L
1124 646 L
942 579 L
759 510 L
577 440 L
550 429 L
1.000 UL
LT6
650 1662 M
263 0 V
4627 300 M
0 14 V
0 98 V
-1 93 V
-1 89 V
-1 86 V
-2 85 V
-3 83 V
-4 81 V
-5 80 V
-7 77 V
-9 76 V
-13 73 V
-19 74 V
-26 65 V
-38 54 V
-55 45 V
-85 64 V
-140 48 V
-179 -6 V
-182 -43 V
-182 -62 V
-183 -74 V
-182 -82 V
-182 -90 V
-182 -95 V
2764 1033 L
2581 929 L
2399 824 L
2217 717 L
2035 610 L
1853 502 L
1670 395 L
1509 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{W} \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{W} \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{W} \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{W} \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{W} \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{W} \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{W} \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{W}}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_eL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_eL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4064 300 M
-25 38 V
3857 507 L
3675 609 L
-183 56 V
-182 23 V
-182 1 V
2946 672 L
2764 644 L
2581 606 L
2399 561 L
2217 510 L
2035 454 L
1853 395 L
1670 332 L
-89 -32 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 3 V
0 62 V
0 64 V
0 62 V
0 64 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 64 V
0 63 V
0 63 V
0 63 V
0 63 V
0 61 V
0 60 V
0 56 V
0 50 V
-1 40 V
0 28 V
0 16 V
-1 9 V
0 8 V
-1 7 V
-1 7 V
-1 7 V
-2 6 V
-3 5 V
-4 5 V
-5 5 V
-7 3 V
-9 2 V
-13 -1 V
-19 -3 V
-26 -8 V
-38 -13 V
-55 -23 V
-85 -37 V
-140 -65 V
-179 -86 V
-182 -91 V
-182 -89 V
-183 -84 V
3310 988 L
3128 924 L
2946 867 L
2764 815 L
2581 765 L
2399 715 L
2217 662 L
2035 608 L
1853 551 L
1670 491 L
1488 430 L
1306 366 L
1124 300 L
-2 0 V
1.000 UL
LT2
650 2134 M
263 0 V
4628 300 M
0 108 V
0 102 V
-1 94 V
0 86 V
-1 83 V
-1 79 V
-1 76 V
-2 75 V
-3 73 V
-4 72 V
-5 69 V
-7 68 V
-9 66 V
-13 62 V
-19 58 V
-26 53 V
-38 45 V
-55 35 V
-85 19 V
-140 -15 V
-179 -67 V
-182 -97 V
3675 1326 L
3492 1208 L
3310 1101 L
3128 999 L
2946 900 L
2764 801 L
2581 701 L
2399 600 L
2217 498 L
2035 396 L
1863 300 L
1.000 UL
LT3
650 2016 M
263 0 V
3701 476 R
-4 -36 V
-7 -51 V
-9 -54 V
-13 -56 V
-19 -60 V
-26 -62 V
-38 -66 V
-55 -69 V
-85 -77 V
4218 1858 L
4039 1728 L
3857 1593 L
3675 1457 L
3492 1322 L
3310 1193 L
3128 1073 L
2946 965 L
2764 869 L
2581 784 L
2399 709 L
2217 639 L
2035 572 L
1853 507 L
1670 441 L
1488 376 L
1306 309 L
-26 -9 V
1.000 UL
LT4
650 1898 M
263 0 V
3701 594 R
-4 -36 V
-7 -51 V
-9 -54 V
-13 -56 V
-19 -60 V
-26 -63 V
-38 -65 V
-55 -70 V
-85 -75 V
4218 1861 L
4039 1734 L
3857 1603 L
3675 1470 L
3492 1338 L
3310 1210 L
3128 1091 L
2946 983 L
2764 886 L
2581 799 L
2399 721 L
2217 649 L
2035 580 L
1853 513 L
1670 447 L
1488 380 L
1306 313 L
-34 -13 V
1.000 UL
LT5
650 1780 M
263 0 V
3701 712 R
-4 -36 V
-7 -51 V
-9 -54 V
-13 -56 V
-19 -60 V
-26 -63 V
-38 -66 V
-55 -69 V
-85 -75 V
4218 1861 L
4039 1734 L
3857 1602 L
3675 1470 L
3492 1339 L
3310 1214 L
3128 1101 L
2946 1001 L
2764 916 L
2581 843 L
2399 778 L
2217 717 L
2035 658 L
1853 599 L
1670 539 L
1488 478 L
1306 414 L
1124 350 L
988 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4625 300 M
-1 67 V
-2 84 V
-3 81 V
-4 80 V
-5 79 V
-7 76 V
-9 75 V
-13 72 V
-19 69 V
-26 64 V
-38 58 V
-55 48 V
-85 35 V
-140 18 V
-179 -3 V
-182 -28 V
-182 -49 V
-183 -62 V
3310 991 L
3128 913 L
2946 829 L
2764 742 L
2581 652 L
2399 559 L
2217 464 L
2035 368 L
1908 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$l_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$l_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$l_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$l_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$l_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$l_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$l_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{l_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_eL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_eL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
3914 300 M
-2 3 V
-18 20 V
-25 27 V
-38 32 V
-60 52 V
-96 74 V
-85 46 V
-98 46 V
-81 26 V
-67 18 V
-52 10 V
-41 5 V
-31 4 V
-24 3 V
-17 1 V
-13 2 V
-9 0 V
-7 1 V
-5 0 V
-4 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-4 1 V
-5 0 V
-8 0 V
-10 -1 V
-13 0 V
-19 0 V
-26 0 V
-37 -1 V
-52 -3 V
2764 645 L
2581 611 L
2399 568 L
2217 518 L
2035 463 L
1853 403 L
1670 340 L
1558 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 66 V
-1 85 V
0 79 V
-1 75 V
-1 71 V
-1 70 V
-2 67 V
-3 67 V
-4 65 V
-5 64 V
-7 63 V
-9 61 V
-13 58 V
-19 56 V
3 -8 V
-29 58 V
-22 27 V
-15 16 V
-12 8 V
-8 6 V
-6 4 V
-4 2 V
-3 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-3 1 V
-3 2 V
-5 2 V
-7 2 V
-10 3 V
-15 3 V
-21 3 V
-32 2 V
-50 -3 V
-90 -18 V
-70 -22 V
-55 -18 V
-40 -16 V
-30 -12 V
-21 -9 V
-16 -6 V
-11 -4 V
-7 -4 V
-5 -2 V
-4 -1 V
-3 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -1 V
-4 -1 V
-5 -3 V
-8 -3 V
-12 -5 V
-18 -7 V
-25 -11 V
-38 -17 V
-60 -26 V
-96 -40 V
-85 -35 V
-98 -37 V
-81 -30 V
-67 -22 V
-52 -18 V
-41 -14 V
-31 -10 V
-24 -7 V
-17 -6 V
-13 -4 V
-9 -2 V
-7 -3 V
-5 -1 V
-4 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-4 -1 V
-5 -2 V
-8 -2 V
-10 -3 V
-13 -5 V
-19 -5 V
-26 -8 V
-37 -11 V
-52 -15 V
2764 846 L
2581 792 L
2399 737 L
2217 681 L
2035 624 L
1853 565 L
1670 503 L
1488 440 L
1306 375 L
1124 309 L
-24 -9 V
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 47 V
0 75 V
0 75 V
0 75 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 74 V
0 73 V
0 74 V
0 73 V
0 74 V
0 73 V
0 74 V
0 73 V
0 73 V
0 73 V
0 71 V
0 70 V
0 66 V
0 61 V
-1 52 V
0 41 V
0 30 V
-1 21 V
0 19 V
-1 17 V
-1 16 V
-1 15 V
-2 14 V
-3 14 V
-4 12 V
-5 11 V
-7 10 V
-9 8 V
-13 5 V
-19 2 V
3 0 V
-29 -2 V
-22 -4 V
-15 -3 V
-12 -3 V
-8 -2 V
-6 -2 V
-4 -1 V
-3 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-3 -1 V
-3 -1 V
-5 -1 V
-7 -2 V
-10 -3 V
-15 -5 V
-21 -8 V
-32 -14 V
-50 -25 V
-90 -57 V
-70 -54 V
-55 -45 V
-40 -36 V
-30 -28 V
-21 -21 V
-16 -15 V
-11 -10 V
-7 -8 V
-5 -5 V
-4 -4 V
-3 -3 V
-1 -2 V
-2 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-3 -3 V
-4 -4 V
-5 -6 V
-8 -9 V
-12 -13 V
-18 -19 V
-25 -28 V
-38 -45 V
-60 -117 V
-96 -133 V
-85 -120 V
-98 -103 V
-81 -74 V
-67 -54 V
-52 -41 V
-41 -30 V
-31 -22 V
-24 -16 V
-17 -12 V
-13 -9 V
-9 -6 V
-7 -5 V
-5 -3 V
-4 -2 V
-2 -2 V
-2 -1 V
-2 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-4 -3 V
-5 -4 V
-8 -5 V
-10 -6 V
-13 -9 V
-19 -12 V
-26 -17 V
-37 -23 V
-52 -32 V
2764 816 L
2581 710 L
2399 605 L
2217 501 L
2035 398 L
1861 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
3 1 V
-29 -8 V
-22 -9 V
-15 165 V
-12 17 V
-8 5 V
-6 1 V
-4 1 V
-3 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-3 0 V
-3 -1 V
-5 -1 V
-7 -2 V
-10 -4 V
-15 -6 V
-21 -10 V
-32 -17 V
-50 -26 V
-90 -43 V
-70 -32 V
-55 -24 V
-40 -20 V
-30 -14 V
-21 -10 V
-16 -8 V
-11 -5 V
-7 -4 V
-5 -3 V
-4 -2 V
-3 -1 V
-1 -1 V
-2 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-3 24 V
-4 5 V
-5 2 V
-8 0 V
-12 -3 V
-18 -6 V
-25 -11 V
-38 -20 V
-60 -33 V
-96 -57 V
-85 -52 V
-98 -60 V
-81 -51 V
-67 -42 V
-52 -33 V
-41 -25 V
-31 -20 V
-24 -14 V
-17 -11 V
-13 -3 V
-9 -4 V
-7 -3 V
-5 -3 V
-4 -2 V
-2 -2 V
-2 -1 V
-2 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-4 -3 V
-5 -3 V
-8 -4 V
-10 -6 V
-13 -8 V
-19 -12 V
-26 -15 V
-37 -22 V
-52 -32 V
2764 971 L
2581 871 L
2399 779 L
2217 693 L
2035 613 L
1853 538 L
1670 465 L
1488 394 L
1306 324 L
-63 -24 V
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
3 1 V
-29 -8 V
-22 -9 V
-15 -7 V
-12 -6 V
-8 -3 V
-6 -3 V
-4 -2 V
-3 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 53 V
-1 43 V
0 26 V
0 15 V
0 9 V
0 7 V
0 4 V
0 3 V
0 1 V
0 2 V
0 1 V
0 4 V
0 1 V
0 1 V
0 2 V
0 2 V
0 3 V
0 4 V
0 6 V
0 6 V
0 8 V
0 9 V
-1 10 V
0 10 V
0 10 V
-1 11 V
-1 11 V
-1 11 V
-1 12 V
-3 11 V
-3 11 V
-5 10 V
-7 9 V
-10 6 V
-15 2 V
-21 -4 V
-32 -12 V
-50 -25 V
-90 -50 V
-70 -40 V
-55 -31 V
-40 -24 V
-30 -17 V
-21 -13 V
-16 -10 V
-11 -6 V
-7 -5 V
-5 -3 V
-4 -2 V
-3 -2 V
-1 -1 V
-2 -1 V
-1 0 V
0 -1 V
-1 0 V
0 3 V
0 4 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-3 1 V
-4 0 V
-5 0 V
-8 -2 V
-12 -5 V
-18 -8 V
-25 -13 V
-38 -23 V
-60 -38 V
-96 -65 V
-85 -58 V
-98 -68 V
-81 -57 V
-67 -46 V
-52 -36 V
-41 -29 V
-31 -21 V
-24 -16 V
-17 -12 V
-13 -9 V
-9 -6 V
-7 -4 V
-5 -4 V
-4 -2 V
-2 -2 V
-2 -1 V
-2 -1 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-4 -3 V
-5 -3 V
-8 -5 V
-10 -7 V
-13 -9 V
-19 -12 V
-26 -17 V
-37 -24 V
-52 -34 V
2764 999 L
2581 894 L
2399 797 L
2217 707 L
2035 624 L
1853 546 L
1670 471 L
1488 399 L
1306 328 L
-71 -28 V
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
3 1 V
-29 -8 V
-22 -9 V
-15 -7 V
-12 -6 V
-8 -3 V
-6 -3 V
-4 -2 V
-3 -2 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
0 54 V
-1 43 V
0 26 V
0 15 V
0 9 V
0 7 V
0 4 V
0 2 V
0 2 V
0 2 V
0 1 V
0 4 V
0 1 V
0 1 V
0 2 V
0 2 V
0 3 V
0 4 V
0 6 V
0 6 V
0 8 V
0 9 V
-1 10 V
0 9 V
0 11 V
-1 10 V
-1 12 V
-1 11 V
-1 12 V
-3 11 V
-3 11 V
-5 10 V
-7 9 V
-10 6 V
-15 2 V
-21 -4 V
-32 -12 V
-50 -25 V
-90 -50 V
-70 -40 V
-55 -31 V
-40 -24 V
-30 -18 V
-21 -12 V
-16 -10 V
-11 -6 V
-7 -5 V
-5 -3 V
-4 -3 V
-3 -1 V
-1 -1 V
-2 -1 V
-1 0 V
0 -1 V
-1 0 V
0 3 V
0 3 V
0 3 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-3 1 V
-4 0 V
-5 0 V
-8 -2 V
-12 -5 V
-18 -8 V
-25 -14 V
-38 -23 V
-60 -38 V
-96 -64 V
-85 -58 V
-98 -68 V
-81 -56 V
-67 -45 V
-52 -36 V
-41 -28 V
-31 -20 V
-24 -16 V
-17 -11 V
-13 -9 V
-9 -6 V
-7 -4 V
-5 -4 V
-4 -2 V
-2 -2 V
-2 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -2 V
-3 -2 V
-4 -2 V
-5 -3 V
-8 -5 V
-10 -6 V
-13 -9 V
-19 -11 V
-26 -16 V
-37 -23 V
-52 -32 V
2764 1021 L
2581 927 L
2399 843 L
2217 767 L
2035 695 L
1853 627 L
1670 561 L
1488 495 L
1306 428 L
1124 361 L
960 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4595 300 M
-1 16 V
-13 133 V
-19 131 V
3 -19 V
-29 147 V
-22 75 V
-15 44 V
-12 28 V
-8 18 V
-6 12 V
-4 8 V
-3 6 V
-2 3 V
-1 3 V
-1 2 V
-1 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
-1 3 V
-3 3 V
-3 6 V
-5 7 V
-7 10 V
-10 16 V
-15 31 V
-21 60 V
-32 99 V
-50 131 V
-90 147 V
-70 58 V
-55 21 V
-40 6 V
-30 0 V
-21 -2 V
-16 -1 V
-11 -2 V
-7 -1 V
-5 -1 V
-4 -1 V
-3 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-3 -1 V
-4 0 V
-5 -2 V
-8 -2 V
-12 -3 V
-18 -5 V
-25 -8 V
-38 -14 V
-60 -25 V
-96 -44 V
-85 -44 V
-98 -53 V
-81 -47 V
-67 -38 V
-52 -31 V
-41 -25 V
-31 -18 V
-24 -15 V
-17 -10 V
-13 -8 V
-9 -6 V
-7 -4 V
-5 -3 V
-4 -2 V
-2 -1 V
-2 -2 V
-2 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -2 V
-3 -2 V
-4 -2 V
-5 -4 V
-8 -4 V
-10 -6 V
-13 -9 V
-19 -11 V
-26 -16 V
-37 -22 V
-52 -33 V
2764 864 L
2581 751 L
2399 639 L
2217 528 L
2035 418 L
1853 309 L
-16 -9 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{l}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_eR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_eR.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 49 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 61 V
0 61 V
0 60 V
0 57 V
0 54 V
0 47 V
-1 38 V
0 25 V
0 12 V
-1 6 V
0 5 V
-1 4 V
-1 3 V
-1 3 V
-2 3 V
-3 2 V
-4 2 V
-5 1 V
-7 -1 V
-9 -2 V
-13 -4 V
-19 -7 V
-26 -12 V
-38 -17 V
-55 -27 V
-85 -41 V
-140 -69 V
-179 -91 V
-182 -98 V
3675 1375 L
3492 1269 L
3310 1162 L
3128 1054 L
2946 946 L
2764 839 L
2581 733 L
2399 629 L
2217 528 L
2035 430 L
1853 336 L
-72 -36 V
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 104 V
-1 110 V
0 103 V
0 93 V
-1 85 V
0 78 V
-1 73 V
-1 71 V
-1 68 V
-2 67 V
-3 64 V
-4 63 V
-5 62 V
-7 59 V
-9 56 V
-13 53 V
-19 48 V
-26 40 V
-38 30 V
-55 13 V
-85 -13 V
-140 -62 V
4039 1455 L
3857 1331 L
3675 1198 L
3492 1054 L
3310 923 L
3128 801 L
2946 685 L
2764 573 L
2581 463 L
2399 354 L
-90 -54 V
1.000 UL
LT3
650 2016 M
263 0 V
3692 476 R
-2 -14 V
-9 -60 V
-13 -60 V
-19 -61 V
-26 -58 V
-38 -56 V
-55 -53 V
-85 -59 V
-140 -92 V
4039 1849 L
3857 1705 L
3675 1554 L
3492 1399 L
3310 1243 L
3128 1088 L
2946 935 L
2764 787 L
2581 647 L
2399 517 L
2217 398 L
2050 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 151 V
0 163 V
-1 148 V
0 132 V
0 116 V
-1 102 V
0 91 V
-1 83 V
-1 78 V
-1 74 V
-2 71 V
-3 69 V
-4 66 V
-5 65 V
-7 62 V
-9 58 V
-13 55 V
-19 50 V
-26 42 V
-38 31 V
-55 14 V
-85 -13 V
-140 -66 V
4039 1824 L
3857 1684 L
3675 1535 L
3492 1381 L
3310 1224 L
3128 1068 L
2946 914 L
2764 765 L
2581 624 L
2399 494 L
2217 377 L
2083 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 151 V
0 163 V
-1 148 V
0 132 V
0 116 V
-1 102 V
0 91 V
-1 83 V
-1 78 V
-1 74 V
-2 71 V
-3 69 V
-4 66 V
-5 65 V
-7 62 V
-9 58 V
-13 55 V
-19 50 V
-26 42 V
-38 31 V
-55 14 V
-85 -13 V
-140 -66 V
4039 1824 L
3857 1684 L
3675 1535 L
3492 1381 L
3310 1225 L
3128 1070 L
2946 918 L
2764 774 L
2581 641 L
2399 522 L
2217 418 L
2035 328 L
-63 -28 V
1.000 UL
LT6
650 1662 M
263 0 V
4619 300 M
0 8 V
-4 64 V
-5 63 V
-7 61 V
-9 59 V
-13 57 V
-19 53 V
-26 49 V
-38 43 V
-55 35 V
-85 25 V
-140 9 V
4039 815 L
3857 785 L
3675 742 L
3492 686 L
3310 621 L
3128 547 L
2946 467 L
2764 381 L
2600 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$e_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$e_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$e_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$e_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$e_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$e_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$e_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{e_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_eR_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_eR_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 91 V
-1 108 V
0 100 V
0 91 V
-1 82 V
0 76 V
-1 71 V
-1 69 V
-1 66 V
-2 65 V
-3 63 V
-4 63 V
-5 60 V
-7 59 V
-9 58 V
-13 54 V
-19 52 V
-7 15 V
-19 31 V
-14 17 V
-10 10 V
-8 7 V
-5 4 V
-4 3 V
-3 2 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-3 2 V
-4 2 V
-6 2 V
-8 4 V
-13 4 V
-18 5 V
-27 4 V
-42 0 V
-140 -27 V
-179 -67 V
-182 -88 V
-182 -97 V
3492 1266 L
3310 1160 L
3128 1052 L
2946 944 L
2764 837 L
2581 730 L
2399 626 L
2217 525 L
2035 426 L
1853 331 L
-62 -31 V
1.000 UL
LT2
650 2134 M
263 0 V
4629 332 M
0 58 V
0 61 V
0 63 V
0 63 V
0 64 V
0 64 V
0 81 V
0 94 V
0 86 V
0 80 V
0 76 V
0 73 V
0 71 V
0 69 V
0 69 V
0 68 V
0 67 V
0 67 V
0 67 V
0 66 V
0 67 V
0 66 V
0 66 V
0 65 V
0 65 V
0 64 V
0 61 V
0 58 V
0 52 V
-1 43 V
0 30 V
0 18 V
-1 11 V
0 8 V
-1 8 V
-1 7 V
-1 7 V
-2 6 V
-3 5 V
-4 4 V
-5 3 V
-7 1 V
-9 -2 V
-13 -5 V
-19 -11 V
-7 -4 V
-19 -14 V
-14 -10 V
-10 -8 V
-8 -6 V
-5 -4 V
-4 -3 V
-3 -2 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-3 -3 V
-4 -3 V
-6 -5 V
-8 -7 V
-13 -10 V
-18 -16 V
-27 -24 V
-42 -37 V
4218 2142 L
4039 1976 L
3857 1805 L
3675 1416 L
3492 1164 L
3310 982 L
3128 833 L
2946 703 L
2764 584 L
2581 470 L
2399 359 L
-98 -59 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 65 V
0 66 V
0 66 V
0 66 V
0 66 V
0 67 V
0 66 V
0 66 V
0 67 V
0 66 V
0 66 V
0 66 V
0 66 V
0 66 V
0 66 V
0 65 V
0 63 V
0 62 V
0 58 V
0 52 V
-1 43 V
0 31 V
0 18 V
-1 11 V
0 9 V
-1 8 V
-1 8 V
-1 6 V
-2 6 V
-3 6 V
-4 4 V
-5 3 V
-7 1 V
-9 -1 V
-13 -5 V
-19 -9 V
-7 -4 V
-19 -11 V
-14 -9 V
-10 -7 V
-8 -5 V
-5 -4 V
-4 -2 V
-3 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 155 V
-1 120 V
0 53 V
0 27 V
0 16 V
0 10 V
0 7 V
0 4 V
0 3 V
0 2 V
0 1 V
0 1 V
0 1 V
0 4 V
0 1 V
0 1 V
0 2 V
0 3 V
0 4 V
0 4 V
0 6 V
0 7 V
0 8 V
0 7 V
-1 7 V
0 7 V
0 6 V
-1 7 V
-1 7 V
-1 6 V
-2 6 V
-3 5 V
-4 5 V
-6 2 V
-8 1 V
-13 -3 V
-18 -9 V
-27 -16 V
-42 -28 V
-140 -99 V
4039 1906 L
3857 1776 L
3675 1644 L
3492 1508 L
3310 1368 L
3128 1226 L
2946 1082 L
2764 938 L
2581 794 L
2399 653 L
2217 517 L
2035 389 L
1900 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4614 300 M
-4 89 V
-7 124 V
-9 120 V
-13 118 V
-19 113 V
-7 34 V
-19 73 V
-14 39 V
-10 26 V
-8 18 V
-5 13 V
-4 10 V
-3 7 V
-2 5 V
-1 4 V
-1 3 V
-1 2 V
-1 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 2 V
-1 3 V
-1 4 V
-2 7 V
-3 10 V
-4 15 V
-6 23 V
-8 36 V
-13 54 V
-18 76 V
-27 92 V
-42 95 V
-140 131 V
-179 12 V
-182 -56 V
-182 -90 V
3492 1413 L
3310 1291 L
3128 1162 L
2946 1028 L
2764 890 L
2581 753 L
2399 617 L
2217 486 L
2035 361 L
-97 -61 V
1.000 UL
LT5
650 1780 M
263 0 V
4614 300 M
-4 89 V
-7 124 V
-9 120 V
-13 118 V
-19 113 V
-7 34 V
-19 73 V
-14 39 V
-10 26 V
-8 18 V
-5 13 V
-4 10 V
-3 7 V
-2 5 V
-1 4 V
-1 3 V
-1 2 V
-1 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 2 V
-1 3 V
-1 4 V
-2 7 V
-3 10 V
-4 15 V
-6 23 V
-8 36 V
-13 54 V
-18 76 V
-27 92 V
-42 95 V
-140 131 V
-179 12 V
-182 -56 V
-182 -90 V
3492 1413 L
3310 1292 L
3128 1163 L
2946 1030 L
2764 894 L
2581 760 L
2399 631 L
2217 508 L
2035 395 L
1864 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4562 300 M
0 1 V
-7 35 V
-19 75 V
-14 44 V
-10 28 V
-8 18 V
-5 12 V
-4 8 V
-3 6 V
-2 4 V
-1 3 V
-1 2 V
-1 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
-1 2 V
-1 2 V
-2 4 V
-3 5 V
-4 7 V
-6 9 V
-8 13 V
-13 18 V
-18 24 V
-27 30 V
-42 36 V
-140 67 V
-179 21 V
3857 773 L
3675 740 L
3492 689 L
3310 626 L
3128 553 L
2946 472 L
2764 386 L
2590 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{e}_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{e}_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_g.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_g.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4338 300 M
4218 581 L
4039 827 L
3857 973 L
-182 84 V
-183 39 V
-182 9 V
-182 -10 V
-182 -25 V
-182 -34 V
2581 994 L
2399 947 L
2217 895 L
2035 839 L
1853 781 L
1670 720 L
1488 657 L
1306 592 L
1124 525 L
942 457 L
759 388 L
577 309 L
-20 -9 V
1.000 UL
LT1
650 2252 M
263 0 V
4620 300 M
-1 24 V
-4 77 V
-5 76 V
-7 75 V
-9 73 V
-13 72 V
-19 68 V
-26 64 V
-38 58 V
-55 51 V
-85 40 V
-140 31 V
-179 27 V
-182 36 V
-182 41 V
-183 33 V
-182 17 V
-182 3 V
-182 -11 V
-182 -22 V
-183 -30 V
-182 -37 V
-182 -43 V
2035 975 L
1853 924 L
1670 869 L
1488 812 L
1306 752 L
1124 690 L
942 626 L
759 561 L
577 492 L
550 481 L
1.000 UL
LT2
650 2134 M
263 0 V
4610 300 M
0 4 V
-7 166 V
-9 165 V
-13 162 V
-19 159 V
-26 154 V
-38 147 V
-55 138 V
-85 120 V
-140 92 V
-179 30 V
-182 -18 V
-182 -47 V
-183 -67 V
-182 -80 V
-182 -88 V
-182 -93 V
-182 -95 V
-183 -96 V
2399 958 L
2217 863 L
2035 768 L
1853 674 L
1670 579 L
1488 484 L
1306 389 L
1136 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4543 300 M
-7 43 V
-38 149 V
-55 141 V
-85 133 V
4218 891 L
-179 93 V
-182 57 V
-182 32 V
-183 16 V
-182 3 V
-182 -7 V
-182 -17 V
-182 -24 V
-183 -31 V
2399 976 L
2217 935 L
2035 888 L
1853 839 L
1670 785 L
1488 729 L
1306 671 L
1124 610 L
942 548 L
759 484 L
577 418 L
550 408 L
1.000 UL
LT4
650 1898 M
263 0 V
4542 300 M
-6 39 V
-38 150 V
-55 143 V
-85 133 V
4218 892 L
4039 994 L
-182 66 V
-182 38 V
-183 16 V
-182 1 V
-182 -11 V
-182 -20 V
-182 -28 V
-183 -34 V
2399 983 L
2217 940 L
2035 892 L
1853 841 L
1670 787 L
1488 731 L
1306 672 L
1124 611 L
942 548 L
759 484 L
577 418 L
550 407 L
1.000 UL
LT5
650 1780 M
263 0 V
4540 300 M
-4 27 V
-38 151 V
-55 143 V
-85 136 V
4218 892 L
-179 114 V
-182 78 V
-182 49 V
-183 26 V
-182 10 V
-182 -1 V
-182 -11 V
-182 -19 V
-183 -27 V
-182 -33 V
-182 -39 V
2035 996 L
1853 948 L
1670 896 L
1488 842 L
1306 785 L
1124 725 L
942 663 L
759 600 L
577 535 L
550 525 L
1.000 UL
LT6
650 1662 M
263 0 V
4543 300 M
-7 44 V
-38 150 V
-55 141 V
-85 127 V
4218 871 L
-179 80 V
-182 50 V
-182 21 V
-183 -5 V
3310 990 L
3128 946 L
2946 889 L
2764 823 L
2581 750 L
2399 671 L
2217 589 L
2035 504 L
1853 417 L
1670 328 L
-57 -28 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$g \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$g \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$g \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$g \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$g \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$g \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$g \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{g}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_g_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_g_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4199 300 M
4039 591 L
3857 793 L
3675 921 L
-183 76 V
-182 37 V
-182 10 V
-182 -11 V
-182 -26 V
2581 971 L
2399 927 L
2217 877 L
2035 823 L
1853 766 L
1670 706 L
1488 643 L
1306 579 L
1124 513 L
942 446 L
759 377 L
582 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4578 300 M
-16 111 V
-26 128 V
-38 121 V
-55 113 V
-85 99 V
-140 73 V
-179 30 V
-182 17 V
-182 26 V
-183 35 V
-182 29 V
-182 17 V
-182 2 V
-182 -12 V
-183 -22 V
-182 -31 V
2217 997 L
2035 953 L
1853 903 L
1670 851 L
1488 794 L
1306 736 L
1124 675 L
942 612 L
759 545 L
577 474 L
550 463 L
1.000 UL
LT2
650 2134 M
263 0 V
4626 300 M
0 24 V
-1 115 V
-1 114 V
-2 111 V
-3 111 V
-4 110 V
-5 110 V
-7 108 V
-9 107 V
-13 105 V
-19 102 V
-26 97 V
-38 92 V
-55 81 V
-85 67 V
-140 40 V
-179 -9 V
-182 -45 V
-182 -69 V
-183 -87 V
-182 -99 V
3128 1381 L
2946 1275 L
2764 1169 L
2581 1066 L
2399 966 L
2217 868 L
2035 771 L
1853 675 L
1670 580 L
1488 485 L
1306 389 L
1136 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4436 300 M
-78 186 V
4218 711 L
4039 906 L
-182 108 V
-182 51 V
-183 18 V
-182 -3 V
-182 -14 V
-182 -20 V
-182 -26 V
2581 989 L
2399 953 L
2217 913 L
2035 868 L
1853 820 L
1670 768 L
1488 713 L
1306 655 L
1124 596 L
942 534 L
759 470 L
577 404 L
550 394 L
1.000 UL
LT4
650 1898 M
263 0 V
4434 300 M
-76 184 V
4218 738 L
4039 961 L
-182 115 V
-182 50 V
-183 11 V
-182 -11 V
-182 -23 V
-182 -29 V
-182 -34 V
-183 -37 V
2399 963 L
2217 920 L
2035 873 L
1853 823 L
1670 770 L
1488 715 L
1306 657 L
1124 596 L
942 534 L
759 470 L
577 404 L
550 394 L
1.000 UL
LT5
650 1780 M
263 0 V
4429 300 M
-71 175 V
4218 735 L
4039 963 L
-182 121 V
-182 56 V
-183 20 V
-182 -1 V
-182 -11 V
-182 -18 V
-182 -21 V
-183 -27 V
-182 -31 V
-182 -37 V
2035 973 L
1853 927 L
1670 877 L
1488 824 L
1306 768 L
1124 709 L
942 649 L
759 586 L
577 521 L
550 511 L
1.000 UL
LT6
650 1662 M
263 0 V
4435 300 M
-77 184 V
4218 733 L
4039 951 L
-182 109 V
-182 40 V
-183 -3 V
-182 -32 V
-182 -51 V
2946 949 L
2764 874 L
2581 792 L
2399 706 L
2217 617 L
2035 526 L
1853 434 L
1670 342 L
-82 -42 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{g} \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{g} \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{g} \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{g} \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{g} \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{g} \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{g} \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{g}}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_ratio_eL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_ratio_eL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:16 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
4066 0 R
-63 0 V
500 410 M
31 0 V
4098 0 R
-31 0 V
500 555 M
31 0 V
4098 0 R
-31 0 V
500 630 M
31 0 V
4098 0 R
-31 0 V
500 665 M
63 0 V
4066 0 R
-63 0 V
500 775 M
31 0 V
4098 0 R
-31 0 V
500 921 M
31 0 V
4098 0 R
-31 0 V
500 995 M
31 0 V
4098 0 R
-31 0 V
500 1031 M
63 0 V
4066 0 R
-63 0 V
500 1141 M
31 0 V
4098 0 R
-31 0 V
500 1286 M
31 0 V
4098 0 R
-31 0 V
500 1361 M
31 0 V
4098 0 R
-31 0 V
500 1396 M
63 0 V
4066 0 R
-63 0 V
500 1506 M
31 0 V
4098 0 R
-31 0 V
500 1651 M
31 0 V
4098 0 R
-31 0 V
500 1726 M
31 0 V
4098 0 R
-31 0 V
500 1761 M
63 0 V
4066 0 R
-63 0 V
500 1871 M
31 0 V
4098 0 R
-31 0 V
500 2017 M
31 0 V
4098 0 R
-31 0 V
500 2091 M
31 0 V
4098 0 R
-31 0 V
500 2127 M
63 0 V
4066 0 R
-63 0 V
500 2237 M
31 0 V
4098 0 R
-31 0 V
500 2382 M
31 0 V
4098 0 R
-31 0 V
500 2457 M
31 0 V
4098 0 R
-31 0 V
500 2492 M
63 0 V
4066 0 R
-63 0 V
500 300 M
0 63 V
0 2129 R
0 -63 V
914 300 M
0 31 V
0 2161 R
0 -31 V
1157 300 M
0 31 V
0 2161 R
0 -31 V
1329 300 M
0 31 V
0 2161 R
0 -31 V
1462 300 M
0 31 V
0 2161 R
0 -31 V
1571 300 M
0 31 V
0 2161 R
0 -31 V
1663 300 M
0 31 V
0 2161 R
0 -31 V
1743 300 M
0 31 V
0 2161 R
0 -31 V
1813 300 M
0 31 V
0 2161 R
0 -31 V
1876 300 M
0 63 V
0 2129 R
0 -63 V
2291 300 M
0 31 V
0 2161 R
0 -31 V
2533 300 M
0 31 V
0 2161 R
0 -31 V
2705 300 M
0 31 V
0 2161 R
0 -31 V
2838 300 M
0 31 V
0 2161 R
0 -31 V
2947 300 M
0 31 V
0 2161 R
0 -31 V
3039 300 M
0 31 V
0 2161 R
0 -31 V
3119 300 M
0 31 V
0 2161 R
0 -31 V
3190 300 M
0 31 V
0 2161 R
0 -31 V
3253 300 M
0 63 V
0 2129 R
0 -63 V
3667 300 M
0 31 V
0 2161 R
0 -31 V
3909 300 M
0 31 V
0 2161 R
0 -31 V
4081 300 M
0 31 V
0 2161 R
0 -31 V
4215 300 M
0 31 V
0 2161 R
0 -31 V
4324 300 M
0 31 V
0 2161 R
0 -31 V
4416 300 M
0 31 V
0 2161 R
0 -31 V
4496 300 M
0 31 V
0 2161 R
0 -31 V
4566 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
500 300 M
4129 0 V
0 2192 V
-4129 0 V
500 300 L
1.000 UL
LT0
600 2379 M
263 0 V
4629 1031 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-7 0 V
-10 0 V
-13 0 V
-19 0 V
-26 0 V
-38 0 V
-56 0 V
-86 0 V
-142 0 V
-181 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-28 0 V
1.000 UL
LT1
600 2279 M
263 0 V
3486 213 R
4213 2156 L
4032 1853 L
3847 1638 L
3663 1478 L
3478 1362 L
-184 -81 V
-184 -54 V
-185 -34 V
-184 -19 V
-185 -11 V
-184 -4 V
-185 -1 V
-184 1 V
-184 2 V
-185 3 V
-184 3 V
-185 3 V
-184 3 V
-185 2 V
-184 3 V
-184 3 V
-28 0 V
1.000 UL
LT2
600 2179 M
263 0 V
3429 313 R
-79 -173 V
4032 2033 L
3847 1811 L
3663 1628 L
3478 1483 L
3294 1374 L
-184 -84 V
-185 -70 V
-184 -59 V
-185 -52 V
-184 -46 V
-185 -42 V
2003 983 L
1819 947 L
1634 914 L
1450 883 L
1265 853 L
1081 825 L
896 799 L
712 773 L
528 748 L
-28 -3 V
1.000 UL
LT3
600 2079 M
263 0 V
3331 413 R
4032 2189 L
3847 1936 L
3663 1738 L
3478 1579 L
3294 1451 L
3110 1351 L
-185 -77 V
-184 -56 V
-185 -39 V
-184 -25 V
-185 -16 V
-184 -9 V
-184 -5 V
-185 -2 V
-184 0 V
-185 0 V
-184 2 V
-185 2 V
-184 2 V
-184 2 V
-28 0 V
1.000 UL
LT4
600 1979 M
263 0 V
3329 513 R
4032 2194 L
3847 1944 L
3663 1748 L
3478 1591 L
3294 1466 L
3110 1366 L
-185 -77 V
-184 -57 V
-185 -40 V
-184 -28 V
-185 -17 V
-184 -11 V
-184 -6 V
-185 -4 V
-184 -1 V
-185 0 V
-184 1 V
-185 1 V
-184 2 V
-184 2 V
-28 0 V
1.000 UL
LT5
600 1879 M
263 0 V
3330 613 R
4032 2194 L
3847 1944 L
3663 1748 L
3478 1592 L
3294 1469 L
-184 -95 V
-185 -69 V
-184 -47 V
-185 -30 V
-184 -16 V
-185 -8 V
-184 -3 V
-184 0 V
-185 2 V
-184 3 V
-185 4 V
-184 4 V
-185 3 V
-184 4 V
-184 3 V
-28 1 V
1.000 UL
LT6
600 1779 M
263 0 V
3569 713 R
-77 -226 V
4213 1984 L
4032 1751 L
3847 1588 L
3663 1462 L
-185 -99 V
-184 -80 V
-184 -65 V
-185 -57 V
-184 -49 V
-185 -43 V
-184 -40 V
2187 993 L
2003 959 L
1819 927 L
1634 897 L
1450 868 L
1265 840 L
1081 813 L
896 787 L
712 762 L
528 738 L
-28 -4 V
stroke
grestore
end
showpage
}}%
\put(913,1779){\makebox(0,0)[l]{$l_L \rightarrow \nu_\tau$}}%
\put(913,1879){\makebox(0,0)[l]{$l_L \rightarrow \nu_\mu$}}%
\put(913,1979){\makebox(0,0)[l]{$l_L \rightarrow \nu_e$}}%
\put(913,2079){\makebox(0,0)[l]{$l_L \rightarrow e$}}%
\put(913,2179){\makebox(0,0)[l]{$l_L \rightarrow LSP$}}%
\put(913,2279){\makebox(0,0)[l]{$l_L \rightarrow \gamma$}}%
\put(913,2379){\makebox(0,0)[l]{$l_L \rightarrow p$}}%
\put(2564,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$D_{l_L}^i(x,M_X)/D_{l_L}^p(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3253,200){\makebox(0,0){0.1}}%
\put(1876,200){\makebox(0,0){0.01}}%
\put(500,200){\makebox(0,0){0.001}}%
\put(450,2492){\makebox(0,0)[r]{10000}}%
\put(450,2127){\makebox(0,0)[r]{1000}}%
\put(450,1761){\makebox(0,0)[r]{100}}%
\put(450,1396){\makebox(0,0)[r]{10}}%
\put(450,1031){\makebox(0,0)[r]{1}}%
\put(450,665){\makebox(0,0)[r]{0.1}}%
\put(450,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_ratio_eL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_ratio_eL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:16 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
4066 0 R
-63 0 V
500 410 M
31 0 V
4098 0 R
-31 0 V
500 555 M
31 0 V
4098 0 R
-31 0 V
500 630 M
31 0 V
4098 0 R
-31 0 V
500 665 M
63 0 V
4066 0 R
-63 0 V
500 775 M
31 0 V
4098 0 R
-31 0 V
500 921 M
31 0 V
4098 0 R
-31 0 V
500 995 M
31 0 V
4098 0 R
-31 0 V
500 1031 M
63 0 V
4066 0 R
-63 0 V
500 1141 M
31 0 V
4098 0 R
-31 0 V
500 1286 M
31 0 V
4098 0 R
-31 0 V
500 1361 M
31 0 V
4098 0 R
-31 0 V
500 1396 M
63 0 V
4066 0 R
-63 0 V
500 1506 M
31 0 V
4098 0 R
-31 0 V
500 1651 M
31 0 V
4098 0 R
-31 0 V
500 1726 M
31 0 V
4098 0 R
-31 0 V
500 1761 M
63 0 V
4066 0 R
-63 0 V
500 1871 M
31 0 V
4098 0 R
-31 0 V
500 2017 M
31 0 V
4098 0 R
-31 0 V
500 2091 M
31 0 V
4098 0 R
-31 0 V
500 2127 M
63 0 V
4066 0 R
-63 0 V
500 2237 M
31 0 V
4098 0 R
-31 0 V
500 2382 M
31 0 V
4098 0 R
-31 0 V
500 2457 M
31 0 V
4098 0 R
-31 0 V
500 2492 M
63 0 V
4066 0 R
-63 0 V
500 300 M
0 63 V
0 2129 R
0 -63 V
914 300 M
0 31 V
0 2161 R
0 -31 V
1157 300 M
0 31 V
0 2161 R
0 -31 V
1329 300 M
0 31 V
0 2161 R
0 -31 V
1462 300 M
0 31 V
0 2161 R
0 -31 V
1571 300 M
0 31 V
0 2161 R
0 -31 V
1663 300 M
0 31 V
0 2161 R
0 -31 V
1743 300 M
0 31 V
0 2161 R
0 -31 V
1813 300 M
0 31 V
0 2161 R
0 -31 V
1876 300 M
0 63 V
0 2129 R
0 -63 V
2291 300 M
0 31 V
0 2161 R
0 -31 V
2533 300 M
0 31 V
0 2161 R
0 -31 V
2705 300 M
0 31 V
0 2161 R
0 -31 V
2838 300 M
0 31 V
0 2161 R
0 -31 V
2947 300 M
0 31 V
0 2161 R
0 -31 V
3039 300 M
0 31 V
0 2161 R
0 -31 V
3119 300 M
0 31 V
0 2161 R
0 -31 V
3190 300 M
0 31 V
0 2161 R
0 -31 V
3253 300 M
0 63 V
0 2129 R
0 -63 V
3667 300 M
0 31 V
0 2161 R
0 -31 V
3909 300 M
0 31 V
0 2161 R
0 -31 V
4081 300 M
0 31 V
0 2161 R
0 -31 V
4215 300 M
0 31 V
0 2161 R
0 -31 V
4324 300 M
0 31 V
0 2161 R
0 -31 V
4416 300 M
0 31 V
0 2161 R
0 -31 V
4496 300 M
0 31 V
0 2161 R
0 -31 V
4566 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
500 300 M
4129 0 V
0 2192 V
-4129 0 V
500 300 L
1.000 UL
LT0
600 2379 M
263 0 V
4629 1031 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-7 0 V
-10 0 V
-13 0 V
-19 0 V
3 0 V
-29 0 V
-22 0 V
-16 0 V
-12 0 V
-8 0 V
-6 0 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-5 0 V
-7 0 V
-10 0 V
-15 0 V
-22 0 V
-32 0 V
-51 0 V
-91 0 V
-71 0 V
-55 0 V
-41 0 V
-30 0 V
-22 0 V
-16 0 V
-11 0 V
-7 0 V
-6 0 V
-3 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-6 0 V
-8 0 V
-12 0 V
-18 0 V
-25 0 V
-39 0 V
-60 0 V
-98 0 V
-86 0 V
-99 0 V
-82 0 V
-67 0 V
-54 0 V
-41 0 V
-32 0 V
-23 0 V
-18 0 V
-13 0 V
-10 0 V
-6 0 V
-5 0 V
-4 0 V
-3 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-4 0 V
-6 0 V
-7 0 V
-11 0 V
-13 0 V
-19 0 V
-27 0 V
-37 0 V
-53 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-28 0 V
1.000 UL
LT1
600 2279 M
263 0 V
3415 213 R
-65 -147 V
-71 -141 V
-55 -113 V
-41 -68 V
-30 -40 V
-22 -30 V
-16 -22 V
-11 -16 V
-7 -12 V
-6 -8 V
-3 -6 V
-3 -4 V
-2 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -3 V
-3 -4 V
-4 -6 V
-6 -9 V
-8 -12 V
-12 -16 V
-18 -23 V
-25 -31 V
-39 -42 V
-60 -64 V
-98 -95 V
-86 -68 V
-99 -69 V
-82 -46 V
-67 -34 V
-54 -23 V
-41 -16 V
-32 -12 V
-23 -8 V
-18 -6 V
-13 -4 V
-10 -3 V
-6 -2 V
-5 -1 V
-4 -2 V
-3 0 V
-1 -1 V
-2 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-4 -1 V
-6 -1 V
-7 -2 V
-11 -3 V
-13 -3 V
-19 -5 V
-27 -6 V
-37 -8 V
-53 -11 V
-184 -27 V
-185 -17 V
-184 -9 V
-185 -5 V
-184 -2 V
-184 0 V
-185 1 V
-184 2 V
-185 3 V
-184 2 V
-185 3 V
-184 3 V
-184 2 V
-28 0 V
1.000 UL
LT2
600 2179 M
263 0 V
3110 313 R
-6 -11 V
-7 -15 V
-6 -11 V
-3 -7 V
-3 -5 V
-2 -4 V
-1 -3 V
-1 -1 V
0 -2 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-2 -4 V
-3 -6 V
-4 -8 V
-6 -11 V
-8 -16 V
-12 -24 V
-18 -32 V
-25 -46 V
-39 -65 V
-60 -140 V
-98 -173 V
-86 -139 V
-99 -124 V
-82 -82 V
-67 -61 V
-54 -42 V
-41 -29 V
-32 -22 V
-23 -16 V
-18 -11 V
-13 -8 V
-10 -6 V
-6 -4 V
-5 -3 V
-4 -2 V
-3 -2 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -2 V
-3 -1 V
-4 -3 V
-6 -3 V
-7 -4 V
-11 -5 V
-13 -7 V
-19 -10 V
-27 -14 V
-37 -18 V
-53 -25 V
-184 -74 V
-185 -60 V
-184 -52 V
-185 -44 V
2003 977 L
1819 941 L
1634 907 L
1450 876 L
1265 847 L
1081 819 L
896 793 L
712 767 L
528 743 L
-28 -4 V
1.000 UL
LT3
600 2079 M
263 0 V
3269 413 R
-45 -98 V
-41 -70 V
-30 -43 V
-22 -31 V
-16 -23 V
-11 -17 V
-7 -13 V
-6 -8 V
-3 -6 V
-3 -4 V
-2 -3 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-2 -3 V
-3 17 V
-4 0 V
-6 -5 V
-8 -9 V
-12 -14 V
-18 -22 V
-25 -32 V
-39 -43 V
-60 -71 V
-98 -109 V
-86 -82 V
-99 -89 V
-82 -64 V
-67 -50 V
-54 -35 V
-41 -26 V
-32 -19 V
-23 -14 V
-18 -11 V
-13 -3 V
-10 -4 V
-6 -3 V
-5 -3 V
-4 -2 V
-3 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-2 -2 V
-3 -1 V
-4 -2 V
-6 -3 V
-7 -3 V
-11 -5 V
-13 -7 V
-19 -9 V
-27 -13 V
-37 -18 V
-53 -23 V
-184 -71 V
-185 -55 V
-184 -41 V
-185 -29 V
-184 -21 V
-184 -13 V
-185 -8 V
-184 -5 V
-185 -2 V
-184 0 V
-185 0 V
-184 2 V
-184 1 V
-28 1 V
1.000 UL
LT4
600 1979 M
263 0 V
3220 513 R
-37 -67 V
-30 -45 V
-22 -33 V
-16 -25 V
-11 -18 V
-7 -13 V
-6 -9 V
-3 -6 V
-3 -4 V
-2 -3 V
-1 -3 V
-1 -1 V
0 -1 V
-1 -1 V
0 2 V
0 3 V
-1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -2 V
-4 -4 V
-6 -7 V
-8 -11 V
-12 -16 V
-18 -23 V
-25 -34 V
-39 -46 V
-60 -75 V
-98 -116 V
-86 -86 V
-99 -95 V
-82 -69 V
-67 -54 V
-54 -38 V
-41 -28 V
-32 -21 V
-23 -16 V
-18 -11 V
-13 -8 V
-10 -6 V
-6 -4 V
-5 -3 V
-4 -2 V
-3 -2 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-4 -2 V
-6 -3 V
-7 -4 V
-11 -5 V
-13 -8 V
-19 -10 V
-27 -14 V
-37 -19 V
-53 -25 V
-184 -77 V
-185 -60 V
-184 -45 V
-185 -33 V
-184 -23 V
-184 -15 V
-185 -10 V
-184 -6 V
-185 -3 V
-184 -1 V
-185 0 V
-184 1 V
-184 1 V
-28 0 V
1.000 UL
LT5
600 1879 M
263 0 V
3220 613 R
-37 -67 V
-30 -46 V
-22 -32 V
-16 -25 V
-11 -18 V
-7 -13 V
-6 -9 V
-3 -6 V
-3 -5 V
-2 -3 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 2 V
0 3 V
-1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 -1 V
-2 -1 V
-3 -2 V
-4 -4 V
-6 -7 V
-8 -11 V
-12 -16 V
-18 -23 V
-25 -34 V
-39 -46 V
-60 -75 V
-98 -116 V
-86 -86 V
-99 -95 V
-82 -68 V
-67 -54 V
-54 -37 V
-41 -28 V
-32 -20 V
-23 -15 V
-18 -11 V
-13 -8 V
-10 -6 V
-6 -4 V
-5 -3 V
-4 -2 V
-3 -1 V
-1 -1 V
-2 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-3 -2 V
-4 -2 V
-6 -3 V
-7 -4 V
-11 -5 V
-13 -7 V
-19 -9 V
-27 -14 V
-37 -18 V
-53 -23 V
-184 -69 V
-185 -50 V
-184 -34 V
-185 -22 V
-184 -14 V
-184 -7 V
-185 -3 V
-184 0 V
-185 1 V
-184 2 V
-185 3 V
-184 2 V
-184 3 V
-28 1 V
1.000 UL
LT6
600 1779 M
263 0 V
3462 713 R
-21 -23 V
-91 -68 V
-71 -75 V
-55 -80 V
-41 -50 V
-30 -30 V
-22 -24 V
-16 -18 V
-11 -14 V
-7 -10 V
-6 -7 V
-3 -5 V
-3 -4 V
-2 -2 V
-1 -2 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -3 V
-3 -4 V
-4 -5 V
-6 -7 V
-8 -11 V
-12 -15 V
-18 -21 V
-25 -29 V
-39 -39 V
-60 -64 V
-98 -99 V
-86 -74 V
-99 -83 V
-82 -60 V
-67 -47 V
-54 -34 V
-41 -25 V
-32 -19 V
-23 -14 V
-18 -10 V
-13 -8 V
-10 -5 V
-6 -4 V
-5 -2 V
-4 -2 V
-3 -2 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-4 -3 V
-6 -2 V
-7 -4 V
-11 -5 V
-13 -7 V
-19 -10 V
-27 -13 V
-37 -18 V
-53 -24 V
-184 -77 V
-185 -65 V
-184 -58 V
-185 -51 V
2003 994 L
1819 952 L
1634 915 L
1450 880 L
1265 848 L
1081 818 L
896 790 L
712 763 L
528 737 L
-28 -4 V
stroke
grestore
end
showpage
}}%
\put(913,1779){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\tau$}}%
\put(913,1879){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\mu$}}%
\put(913,1979){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_e$}}%
\put(913,2079){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow e$}}%
\put(913,2179){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow LSP$}}%
\put(913,2279){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \gamma$}}%
\put(913,2379){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow p$}}%
\put(2564,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$D_{\tilde{l}_L}^i(x,M_X)/D_{\tilde{l}_L}^p(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3253,200){\makebox(0,0){0.1}}%
\put(1876,200){\makebox(0,0){0.01}}%
\put(500,200){\makebox(0,0){0.001}}%
\put(450,2492){\makebox(0,0)[r]{10000}}%
\put(450,2127){\makebox(0,0)[r]{1000}}%
\put(450,1761){\makebox(0,0)[r]{100}}%
\put(450,1396){\makebox(0,0)[r]{10}}%
\put(450,1031){\makebox(0,0)[r]{1}}%
\put(450,665){\makebox(0,0)[r]{0.1}}%
\put(450,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_ratio_uL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_ratio_uL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:16 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
4066 0 R
-63 0 V
500 410 M
31 0 V
4098 0 R
-31 0 V
500 555 M
31 0 V
4098 0 R
-31 0 V
500 630 M
31 0 V
4098 0 R
-31 0 V
500 665 M
63 0 V
4066 0 R
-63 0 V
500 775 M
31 0 V
4098 0 R
-31 0 V
500 921 M
31 0 V
4098 0 R
-31 0 V
500 995 M
31 0 V
4098 0 R
-31 0 V
500 1031 M
63 0 V
4066 0 R
-63 0 V
500 1141 M
31 0 V
4098 0 R
-31 0 V
500 1286 M
31 0 V
4098 0 R
-31 0 V
500 1361 M
31 0 V
4098 0 R
-31 0 V
500 1396 M
63 0 V
4066 0 R
-63 0 V
500 1506 M
31 0 V
4098 0 R
-31 0 V
500 1651 M
31 0 V
4098 0 R
-31 0 V
500 1726 M
31 0 V
4098 0 R
-31 0 V
500 1761 M
63 0 V
4066 0 R
-63 0 V
500 1871 M
31 0 V
4098 0 R
-31 0 V
500 2017 M
31 0 V
4098 0 R
-31 0 V
500 2091 M
31 0 V
4098 0 R
-31 0 V
500 2127 M
63 0 V
4066 0 R
-63 0 V
500 2237 M
31 0 V
4098 0 R
-31 0 V
500 2382 M
31 0 V
4098 0 R
-31 0 V
500 2457 M
31 0 V
4098 0 R
-31 0 V
500 2492 M
63 0 V
4066 0 R
-63 0 V
500 300 M
0 63 V
0 2129 R
0 -63 V
914 300 M
0 31 V
0 2161 R
0 -31 V
1157 300 M
0 31 V
0 2161 R
0 -31 V
1329 300 M
0 31 V
0 2161 R
0 -31 V
1462 300 M
0 31 V
0 2161 R
0 -31 V
1571 300 M
0 31 V
0 2161 R
0 -31 V
1663 300 M
0 31 V
0 2161 R
0 -31 V
1743 300 M
0 31 V
0 2161 R
0 -31 V
1813 300 M
0 31 V
0 2161 R
0 -31 V
1876 300 M
0 63 V
0 2129 R
0 -63 V
2291 300 M
0 31 V
0 2161 R
0 -31 V
2533 300 M
0 31 V
0 2161 R
0 -31 V
2705 300 M
0 31 V
0 2161 R
0 -31 V
2838 300 M
0 31 V
0 2161 R
0 -31 V
2947 300 M
0 31 V
0 2161 R
0 -31 V
3039 300 M
0 31 V
0 2161 R
0 -31 V
3119 300 M
0 31 V
0 2161 R
0 -31 V
3190 300 M
0 31 V
0 2161 R
0 -31 V
3253 300 M
0 63 V
0 2129 R
0 -63 V
3667 300 M
0 31 V
0 2161 R
0 -31 V
3909 300 M
0 31 V
0 2161 R
0 -31 V
4081 300 M
0 31 V
0 2161 R
0 -31 V
4215 300 M
0 31 V
0 2161 R
0 -31 V
4324 300 M
0 31 V
0 2161 R
0 -31 V
4416 300 M
0 31 V
0 2161 R
0 -31 V
4496 300 M
0 31 V
0 2161 R
0 -31 V
4566 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
500 300 M
4129 0 V
0 2192 V
-4129 0 V
500 300 L
1.000 UL
LT0
600 2379 M
263 0 V
4629 1031 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-7 0 V
-10 0 V
-13 0 V
-19 0 V
-26 0 V
-38 0 V
-56 0 V
-86 0 V
-142 0 V
-181 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-28 0 V
1.000 UL
LT1
600 2279 M
263 0 V
3738 213 R
-8 -129 V
-13 -174 V
-19 -174 V
-26 -176 V
-38 -180 V
-56 -187 V
-86 -188 V
4213 1117 L
-181 -73 V
-185 -9 V
-184 19 V
-185 25 V
-184 23 V
-184 18 V
-185 14 V
-184 10 V
-185 7 V
-184 6 V
-185 5 V
-184 3 V
-184 4 V
-185 3 V
-184 2 V
-185 3 V
-184 2 V
-185 2 V
-184 2 V
-184 3 V
-28 0 V
1.000 UL
LT2
600 2179 M
263 0 V
3757 313 R
-1 -41 V
-4 -129 V
-5 -124 V
-7 -118 V
-10 -113 V
-13 -106 V
-19 -95 V
-26 -84 V
-38 -70 V
-56 -65 V
-86 -68 V
-142 -93 V
-181 -88 V
-185 -72 V
-184 -56 V
-185 -43 V
-184 -36 V
-184 -34 V
-185 -30 V
2741 998 L
2556 971 L
2372 945 L
2187 919 L
2003 895 L
1819 870 L
1634 847 L
1450 824 L
1265 802 L
1081 781 L
896 760 L
712 740 L
528 720 L
-28 -3 V
1.000 UL
LT3
600 2079 M
263 0 V
3757 413 R
-1 -74 V
-4 -123 V
-5 -118 V
-7 -116 V
-10 -114 V
-13 -114 V
-19 -114 V
-26 -117 V
-38 -120 V
-56 -126 V
-86 -129 V
4213 1097 L
-181 -81 V
3847 980 L
-184 -2 V
-185 19 V
-184 24 V
-184 23 V
-185 18 V
-184 14 V
-185 10 V
-184 8 V
-185 5 V
-184 4 V
-184 4 V
-185 3 V
-184 3 V
-185 3 V
-184 3 V
-185 3 V
-184 3 V
-184 2 V
-28 1 V
1.000 UL
LT4
600 1979 M
263 0 V
3757 513 R
-1 -71 V
-4 -121 V
-5 -117 V
-7 -114 V
-10 -112 V
-13 -112 V
-19 -113 V
-26 -116 V
-38 -119 V
-56 -125 V
-86 -130 V
4213 1110 L
-181 -79 V
3847 996 L
-184 -3 V
-185 16 V
-184 22 V
-184 21 V
-185 16 V
-184 13 V
-185 9 V
-184 6 V
-185 5 V
-184 4 V
-184 3 V
-185 3 V
-184 3 V
-185 3 V
-184 2 V
-185 3 V
-184 3 V
-184 2 V
-28 0 V
1.000 UL
LT5
600 1879 M
263 0 V
3757 613 R
-1 -75 V
-4 -120 V
-5 -117 V
-7 -114 V
-10 -113 V
-13 -112 V
-19 -113 V
-26 -116 V
-38 -118 V
-56 -124 V
-86 -123 V
4213 1131 L
-181 -63 V
-185 -24 V
-184 6 V
-185 21 V
-184 28 V
-184 27 V
-185 21 V
-184 17 V
-185 12 V
-184 9 V
-185 7 V
-184 5 V
-184 5 V
-185 4 V
-184 3 V
-185 4 V
-184 3 V
-185 3 V
-184 4 V
-184 3 V
-28 0 V
1.000 UL
LT6
600 1779 M
263 0 V
3757 713 R
-1 -72 V
-4 -120 V
-5 -116 V
-7 -114 V
-10 -112 V
-13 -112 V
-19 -112 V
-26 -117 V
-38 -122 V
-56 -135 V
-86 -153 V
4213 1036 L
4032 926 L
3847 872 L
3663 848 L
3478 837 L
-184 -7 V
3110 820 L
2925 808 L
2741 793 L
2556 776 L
2372 757 L
2187 737 L
2003 718 L
1819 698 L
1634 678 L
1450 658 L
1265 639 L
1081 620 L
896 601 L
712 583 L
528 566 L
-28 -3 V
stroke
grestore
end
showpage
}}%
\put(913,1779){\makebox(0,0)[l]{$q_L \rightarrow \nu_\tau$}}%
\put(913,1879){\makebox(0,0)[l]{$q_L \rightarrow \nu_\mu$}}%
\put(913,1979){\makebox(0,0)[l]{$q_L \rightarrow \nu_e$}}%
\put(913,2079){\makebox(0,0)[l]{$q_L \rightarrow e$}}%
\put(913,2179){\makebox(0,0)[l]{$q_L \rightarrow LSP$}}%
\put(913,2279){\makebox(0,0)[l]{$q_L \rightarrow \gamma$}}%
\put(913,2379){\makebox(0,0)[l]{$q_L \rightarrow p$}}%
\put(2564,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$D_{q_L}^i(x,M_X)/D_{q_L}^p(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3253,200){\makebox(0,0){0.1}}%
\put(1876,200){\makebox(0,0){0.01}}%
\put(500,200){\makebox(0,0){0.001}}%
\put(450,2492){\makebox(0,0)[r]{10000}}%
\put(450,2127){\makebox(0,0)[r]{1000}}%
\put(450,1761){\makebox(0,0)[r]{100}}%
\put(450,1396){\makebox(0,0)[r]{10}}%
\put(450,1031){\makebox(0,0)[r]{1}}%
\put(450,665){\makebox(0,0)[r]{0.1}}%
\put(450,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_ratio_uL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_ratio_uL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:16 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
4066 0 R
-63 0 V
500 410 M
31 0 V
4098 0 R
-31 0 V
500 555 M
31 0 V
4098 0 R
-31 0 V
500 630 M
31 0 V
4098 0 R
-31 0 V
500 665 M
63 0 V
4066 0 R
-63 0 V
500 775 M
31 0 V
4098 0 R
-31 0 V
500 921 M
31 0 V
4098 0 R
-31 0 V
500 995 M
31 0 V
4098 0 R
-31 0 V
500 1031 M
63 0 V
4066 0 R
-63 0 V
500 1141 M
31 0 V
4098 0 R
-31 0 V
500 1286 M
31 0 V
4098 0 R
-31 0 V
500 1361 M
31 0 V
4098 0 R
-31 0 V
500 1396 M
63 0 V
4066 0 R
-63 0 V
500 1506 M
31 0 V
4098 0 R
-31 0 V
500 1651 M
31 0 V
4098 0 R
-31 0 V
500 1726 M
31 0 V
4098 0 R
-31 0 V
500 1761 M
63 0 V
4066 0 R
-63 0 V
500 1871 M
31 0 V
4098 0 R
-31 0 V
500 2017 M
31 0 V
4098 0 R
-31 0 V
500 2091 M
31 0 V
4098 0 R
-31 0 V
500 2127 M
63 0 V
4066 0 R
-63 0 V
500 2237 M
31 0 V
4098 0 R
-31 0 V
500 2382 M
31 0 V
4098 0 R
-31 0 V
500 2457 M
31 0 V
4098 0 R
-31 0 V
500 2492 M
63 0 V
4066 0 R
-63 0 V
500 300 M
0 63 V
0 2129 R
0 -63 V
914 300 M
0 31 V
0 2161 R
0 -31 V
1157 300 M
0 31 V
0 2161 R
0 -31 V
1329 300 M
0 31 V
0 2161 R
0 -31 V
1462 300 M
0 31 V
0 2161 R
0 -31 V
1571 300 M
0 31 V
0 2161 R
0 -31 V
1663 300 M
0 31 V
0 2161 R
0 -31 V
1743 300 M
0 31 V
0 2161 R
0 -31 V
1813 300 M
0 31 V
0 2161 R
0 -31 V
1876 300 M
0 63 V
0 2129 R
0 -63 V
2291 300 M
0 31 V
0 2161 R
0 -31 V
2533 300 M
0 31 V
0 2161 R
0 -31 V
2705 300 M
0 31 V
0 2161 R
0 -31 V
2838 300 M
0 31 V
0 2161 R
0 -31 V
2947 300 M
0 31 V
0 2161 R
0 -31 V
3039 300 M
0 31 V
0 2161 R
0 -31 V
3119 300 M
0 31 V
0 2161 R
0 -31 V
3190 300 M
0 31 V
0 2161 R
0 -31 V
3253 300 M
0 63 V
0 2129 R
0 -63 V
3667 300 M
0 31 V
0 2161 R
0 -31 V
3909 300 M
0 31 V
0 2161 R
0 -31 V
4081 300 M
0 31 V
0 2161 R
0 -31 V
4215 300 M
0 31 V
0 2161 R
0 -31 V
4324 300 M
0 31 V
0 2161 R
0 -31 V
4416 300 M
0 31 V
0 2161 R
0 -31 V
4496 300 M
0 31 V
0 2161 R
0 -31 V
4566 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
500 300 M
4129 0 V
0 2192 V
-4129 0 V
500 300 L
1.000 UL
LT0
600 2379 M
263 0 V
4629 1031 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 0 V
-5 0 V
-7 0 V
-10 0 V
-13 0 V
-19 0 V
-26 0 V
-38 0 V
-56 0 V
-86 0 V
-142 0 V
-181 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-185 0 V
-184 0 V
-184 0 V
-28 0 V
1.000 UL
LT1
600 2279 M
263 0 V
3701 213 R
-3 -23 V
-26 -181 V
-38 -186 V
-56 -199 V
-86 -222 V
4213 1414 L
4032 1200 L
3847 1097 L
-184 -32 V
-185 1 V
-184 13 V
-184 16 V
-185 15 V
-184 12 V
-185 11 V
-184 8 V
-185 7 V
-184 6 V
-184 5 V
-185 4 V
-184 4 V
-185 3 V
-184 3 V
-185 3 V
-184 3 V
-184 2 V
-28 1 V
1.000 UL
LT2
600 2179 M
263 0 V
3523 313 R
-31 -63 V
4213 2198 L
4032 1959 L
3847 1762 L
3663 1593 L
3478 1447 L
3294 1323 L
3110 1222 L
-185 -77 V
-184 -60 V
-185 -47 V
2372 999 L
2187 964 L
2003 933 L
1819 904 L
1634 878 L
1450 852 L
1265 828 L
1081 805 L
896 782 L
712 760 L
528 739 L
-28 -2 V
1.000 UL
LT3
600 2079 M
263 0 V
3742 413 R
-2 -30 V
-10 -115 V
-13 -118 V
-19 -115 V
-26 -121 V
-38 -123 V
-56 -137 V
-86 -135 V
-142 -79 V
-181 -94 V
-185 -96 V
-184 -81 V
-185 -62 V
-184 -44 V
-184 -28 V
-185 -17 V
-184 -8 V
-185 -2 V
-184 1 V
-185 3 V
-184 3 V
-184 4 V
-185 3 V
-184 4 V
-185 3 V
-184 4 V
-185 3 V
-184 3 V
-184 3 V
-28 2 V
1.000 UL
LT4
600 1979 M
263 0 V
3742 513 R
-2 -27 V
-10 -114 V
-13 -116 V
-19 -111 V
-26 -118 V
-38 -121 V
-56 -136 V
-86 -123 V
-142 -50 V
-181 -87 V
-185 -98 V
-184 -86 V
-185 -68 V
-184 -53 V
-184 -38 V
-185 -25 V
-184 -15 V
-185 -7 V
-184 -3 V
-185 0 V
-184 2 V
-184 2 V
-185 3 V
-184 3 V
-185 3 V
-184 3 V
-185 3 V
-184 3 V
-184 3 V
-28 2 V
1.000 UL
LT5
600 1879 M
263 0 V
3742 613 R
-2 -30 V
-10 -114 V
-13 -116 V
-19 -112 V
-26 -117 V
-38 -122 V
-56 -135 V
-86 -123 V
-142 -47 V
-181 -85 V
-185 -96 V
-184 -82 V
-185 -63 V
-184 -44 V
-184 -28 V
-185 -13 V
-184 -3 V
-185 2 V
-184 6 V
-185 6 V
-184 6 V
-184 6 V
-185 6 V
-184 5 V
-185 4 V
-184 5 V
-185 4 V
-184 3 V
-184 4 V
-28 1 V
1.000 UL
LT6
600 1779 M
263 0 V
3742 713 R
-2 -25 V
-10 -113 V
-13 -116 V
-19 -112 V
-26 -117 V
-38 -122 V
-56 -136 V
-86 -124 V
-142 -46 V
-181 -88 V
3847 1391 L
-184 -92 V
-185 -78 V
-184 -68 V
-184 -61 V
-185 -56 V
2741 984 L
2556 936 L
2372 891 L
2187 848 L
2003 809 L
1819 774 L
1634 741 L
1450 710 L
1265 683 L
1081 657 L
896 633 L
712 611 L
528 590 L
-28 -2 V
stroke
grestore
end
showpage
}}%
\put(913,1779){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\tau$}}%
\put(913,1879){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\mu$}}%
\put(913,1979){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_e$}}%
\put(913,2079){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow e$}}%
\put(913,2179){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow LSP$}}%
\put(913,2279){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \gamma$}}%
\put(913,2379){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow p$}}%
\put(2564,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$D_{\tilde{q}_L}^i(x,M_X)/D_{\tilde{q}_L}^p(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3253,200){\makebox(0,0){0.1}}%
\put(1876,200){\makebox(0,0){0.01}}%
\put(500,200){\makebox(0,0){0.001}}%
\put(450,2492){\makebox(0,0)[r]{10000}}%
\put(450,2127){\makebox(0,0)[r]{1000}}%
\put(450,1761){\makebox(0,0)[r]{100}}%
\put(450,1396){\makebox(0,0)[r]{10}}%
\put(450,1031){\makebox(0,0)[r]{1}}%
\put(450,665){\makebox(0,0)[r]{0.1}}%
\put(450,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4296 300 M
-78 322 V
4039 877 L
-182 183 V
-182 113 V
-183 34 V
-182 -9 V
-182 -28 V
-182 -41 V
-182 -48 V
-183 -55 V
2399 968 L
2217 907 L
2035 844 L
1853 778 L
1670 711 L
1488 643 L
1306 573 L
1124 502 L
942 430 L
759 357 L
618 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 63 V
0 64 V
0 64 V
0 64 V
0 63 V
0 63 V
0 61 V
0 57 V
0 52 V
-1 42 V
0 31 V
0 20 V
-1 13 V
0 12 V
-1 12 V
-1 12 V
-1 13 V
-2 12 V
-3 13 V
-4 12 V
-5 13 V
-7 13 V
-9 12 V
-13 10 V
-19 9 V
-26 5 V
-38 1 V
-55 -7 V
-85 -16 V
-140 -26 V
-179 13 V
-182 44 V
-182 57 V
-183 43 V
-182 16 V
-182 -4 V
-182 -20 V
-182 -31 V
-183 -39 V
-182 -46 V
-182 -51 V
2035 984 L
1853 926 L
1670 865 L
1488 802 L
1306 737 L
1124 671 L
942 603 L
759 533 L
577 463 L
550 452 L
1.000 UL
LT2
650 2134 M
263 0 V
4624 300 M
0 37 V
-2 109 V
-3 108 V
-4 106 V
-5 104 V
-7 104 V
-9 101 V
-13 99 V
-19 95 V
-26 93 V
-38 88 V
-55 83 V
-85 76 V
-140 62 V
-179 16 V
-182 -28 V
-182 -58 V
-183 -75 V
-182 -85 V
-182 -89 V
-182 -93 V
-182 -93 V
2581 965 L
2399 870 L
2217 775 L
2035 680 L
1853 584 L
1670 488 L
1488 391 L
1316 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4623 300 M
-1 60 V
-3 107 V
-4 105 V
-5 103 V
-7 101 V
-9 99 V
-13 97 V
-19 92 V
-26 88 V
-38 81 V
-55 69 V
-85 56 V
-140 37 V
-179 1 V
-182 -24 V
-182 -37 V
-183 -44 V
-182 -43 V
-182 -42 V
-182 -42 V
-182 -44 V
-183 -47 V
-182 -51 V
2217 969 L
2035 913 L
1853 854 L
1670 793 L
1488 730 L
1306 666 L
1124 600 L
942 532 L
759 464 L
577 394 L
550 383 L
1.000 UL
LT4
650 1898 M
263 0 V
4623 300 M
-1 67 V
-3 107 V
-4 105 V
-5 103 V
-7 101 V
-9 99 V
-13 96 V
-19 93 V
-26 87 V
-38 81 V
-55 69 V
-85 56 V
-140 36 V
-179 3 V
-182 -22 V
-182 -36 V
-183 -42 V
-182 -44 V
-182 -43 V
-182 -44 V
-182 -46 V
-183 -48 V
-182 -52 V
2217 972 L
2035 915 L
1853 856 L
1670 794 L
1488 731 L
1306 666 L
1124 600 L
942 532 L
759 463 L
577 393 L
550 383 L
1.000 UL
LT5
650 1780 M
263 0 V
4623 300 M
-1 58 V
-3 107 V
-4 104 V
-5 103 V
-7 101 V
-9 99 V
-13 96 V
-19 92 V
-26 88 V
-38 80 V
-55 69 V
-85 56 V
-140 38 V
-179 6 V
-182 -16 V
-182 -25 V
-183 -29 V
-182 -29 V
-182 -28 V
-182 -29 V
-182 -34 V
-183 -40 V
-182 -44 V
-182 -50 V
-182 -53 V
1853 964 L
1670 905 L
1488 844 L
1306 780 L
1124 715 L
942 649 L
759 581 L
577 511 L
550 501 L
1.000 UL
LT6
650 1662 M
263 0 V
4623 300 M
-1 63 V
-3 109 V
-4 107 V
-5 105 V
-7 102 V
-9 100 V
-13 97 V
-19 94 V
-26 88 V
-38 80 V
-55 70 V
-85 54 V
-140 31 V
-179 -5 V
-182 -33 V
-182 -50 V
-183 -66 V
-182 -75 V
-182 -83 V
-182 -87 V
2764 909 L
2581 815 L
2399 718 L
2217 621 L
2035 522 L
1853 423 L
1670 324 L
-44 -24 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$t_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$t_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$t_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$t_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$t_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$t_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$t_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{t_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4132 300 M
-93 191 V
3857 737 L
3675 905 L
-183 103 V
-182 45 V
-182 7 V
-182 -18 V
-182 -33 V
2581 966 L
2399 916 L
2217 861 L
2035 802 L
1853 740 L
1670 676 L
1488 610 L
1306 542 L
1124 473 L
942 403 L
759 331 L
680 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4622 300 M
-3 70 V
-4 72 V
-5 72 V
-7 71 V
-9 70 V
-13 69 V
-19 66 V
-26 63 V
-38 57 V
-55 47 V
-85 32 V
-140 4 V
4039 968 L
-182 -6 V
-182 28 V
-183 47 V
-182 40 V
-182 20 V
-182 2 V
-182 -14 V
-183 -27 V
-182 -36 V
2217 979 L
2035 931 L
1853 878 L
1670 822 L
1488 762 L
1306 700 L
1124 636 L
942 570 L
759 503 L
577 435 L
550 424 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 6 V
0 63 V
0 64 V
0 64 V
0 64 V
0 63 V
0 62 V
0 61 V
0 57 V
0 51 V
-1 83 V
0 106 V
0 104 V
-1 87 V
0 73 V
-1 64 V
-1 59 V
-1 55 V
-2 53 V
-3 51 V
-4 49 V
-5 48 V
-7 46 V
-9 44 V
-13 41 V
-19 38 V
-26 34 V
-38 30 V
-55 26 V
-85 17 V
-140 -3 V
-179 -50 V
-182 -89 V
3675 1705 L
3492 1577 L
3310 1447 L
3128 1318 L
2946 1198 L
2764 1086 L
2581 981 L
2399 880 L
2217 780 L
2035 683 L
1853 585 L
1670 489 L
1488 392 L
1316 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4581 300 M
0 4 V
-19 148 V
-26 146 V
-38 140 V
-55 132 V
-85 127 V
-140 162 V
-179 117 V
-182 37 V
-182 -8 V
-183 -33 V
-182 -47 V
-182 -52 V
-182 -52 V
-182 -51 V
-183 -50 V
2399 969 L
2217 918 L
2035 864 L
1853 808 L
1670 750 L
1488 690 L
1306 628 L
1124 564 L
942 498 L
759 432 L
577 363 L
550 353 L
1.000 UL
LT4
650 1898 M
263 0 V
4582 300 M
-1 10 V
-19 152 V
-26 148 V
-38 141 V
-55 132 V
-85 132 V
-140 189 V
-179 131 V
-182 39 V
-182 -12 V
-183 -40 V
-182 -56 V
-182 -61 V
-182 -60 V
-182 -57 V
-183 -56 V
2399 978 L
2217 924 L
2035 868 L
1853 811 L
1670 752 L
1488 691 L
1306 629 L
1124 564 L
942 499 L
759 432 L
577 363 L
550 353 L
1.000 UL
LT5
650 1780 M
263 0 V
4581 300 M
0 3 V
-19 152 V
-26 148 V
-38 140 V
-55 132 V
-85 132 V
-140 192 V
-179 133 V
-182 40 V
-182 -9 V
-183 -36 V
-182 -47 V
-182 -49 V
-182 -46 V
-182 -42 V
-183 -41 V
-182 -43 V
-182 -45 V
2035 965 L
1853 913 L
1670 858 L
1488 800 L
1306 740 L
1124 678 L
942 614 L
759 548 L
577 480 L
550 470 L
1.000 UL
LT6
650 1662 M
263 0 V
4582 300 M
-1 14 V
-19 152 V
-26 149 V
-38 141 V
-55 132 V
-85 133 V
-140 190 V
-179 130 V
-182 35 V
-182 -16 V
-183 -49 V
-182 -70 V
-182 -82 V
-182 -92 V
2764 970 L
2581 870 L
2399 767 L
2217 662 L
2035 557 L
1853 452 L
1670 348 L
-83 -48 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{t}_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{t}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tR.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4254 300 M
-36 98 V
4039 712 L
3857 902 L
-182 126 V
-183 79 V
-182 32 V
-182 -3 V
-182 -26 V
-182 -39 V
-183 -49 V
2399 966 L
2217 907 L
2035 844 L
1853 778 L
1670 711 L
1488 642 L
1306 572 L
1124 501 L
942 429 L
759 356 L
622 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 45 V
0 63 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 64 V
0 63 V
0 64 V
0 64 V
0 63 V
0 64 V
0 63 V
0 62 V
0 60 V
0 57 V
0 50 V
-1 42 V
0 29 V
0 18 V
-1 12 V
0 9 V
-1 10 V
-1 9 V
-1 9 V
-2 9 V
-3 9 V
-4 8 V
-5 8 V
-7 7 V
-9 6 V
-13 4 V
-19 2 V
-26 -3 V
-38 -8 V
-55 -17 V
-85 -31 V
-140 -57 V
-179 -76 V
-182 -71 V
-182 -52 V
-183 -29 V
-182 -15 V
-182 -13 V
-182 -19 V
-182 -29 V
-183 -36 V
-182 -44 V
-182 -50 V
2035 985 L
1853 928 L
1670 867 L
1488 804 L
1306 739 L
1124 672 L
942 604 L
759 534 L
577 463 L
550 452 L
1.000 UL
LT2
650 2134 M
263 0 V
4628 300 M
-1 25 V
0 82 V
-1 78 V
-1 75 V
-1 74 V
-2 73 V
-3 72 V
-4 71 V
-5 71 V
-7 69 V
-9 69 V
-13 68 V
-19 67 V
-26 67 V
-38 68 V
-55 74 V
-85 79 V
-140 77 V
-179 28 V
-182 -25 V
-182 -60 V
-183 -80 V
-182 -91 V
-182 -94 V
-182 -96 V
-182 -96 V
2581 949 L
2399 854 L
2217 758 L
2035 662 L
1853 566 L
1670 470 L
1488 374 L
1349 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4625 300 M
0 40 V
-1 107 V
-2 103 V
-3 102 V
-4 99 V
-5 98 V
-7 96 V
-9 95 V
-13 91 V
-19 88 V
-26 82 V
-38 75 V
-55 63 V
-85 44 V
-140 10 V
-179 -29 V
-182 -48 V
-182 -54 V
-183 -58 V
-182 -57 V
-182 -52 V
-182 -47 V
-182 -44 V
-183 -45 V
-182 -48 V
2217 961 L
2035 907 L
1853 850 L
1670 790 L
1488 728 L
1306 664 L
1124 599 L
942 531 L
759 463 L
577 393 L
550 382 L
1.000 UL
LT4
650 1898 M
263 0 V
4625 300 M
-1 112 V
-2 110 V
-3 107 V
-4 104 V
-5 101 V
-7 99 V
-9 97 V
-13 93 V
-19 90 V
-26 84 V
-38 75 V
-55 64 V
-85 44 V
-140 11 V
-179 -29 V
-182 -47 V
-182 -53 V
-183 -58 V
-182 -55 V
-182 -51 V
-182 -47 V
-182 -45 V
-183 -45 V
-182 -48 V
2217 962 L
2035 908 L
1853 851 L
1670 791 L
1488 729 L
1306 664 L
1124 598 L
942 531 L
759 462 L
577 392 L
550 381 L
1.000 UL
LT5
650 1780 M
263 0 V
4625 300 M
-1 101 V
-2 110 V
-3 107 V
-4 103 V
-5 102 V
-7 99 V
-9 96 V
-13 94 V
-19 89 V
-26 84 V
-38 75 V
-55 64 V
-85 44 V
-140 12 V
-179 -28 V
-182 -42 V
-182 -46 V
-183 -46 V
-182 -40 V
-182 -35 V
-182 -31 V
-182 -31 V
-183 -34 V
-182 -39 V
-182 -45 V
-182 -50 V
1853 960 L
1670 902 L
1488 842 L
1306 779 L
1124 714 L
942 648 L
759 580 L
577 511 L
550 500 L
1.000 UL
LT6
650 1662 M
263 0 V
4625 300 M
-1 101 V
-2 115 V
-3 111 V
-4 106 V
-5 104 V
-7 100 V
-9 98 V
-13 94 V
-19 90 V
-26 84 V
-38 77 V
-55 63 V
-85 44 V
-140 8 V
-179 -34 V
-182 -53 V
-182 -64 V
-183 -76 V
-182 -84 V
-182 -89 V
-182 -93 V
2764 905 L
2581 805 L
2399 704 L
2217 602 L
2035 500 L
1853 397 L
1681 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$t_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$t_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$t_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$t_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$t_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$t_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$t_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{t}_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tR_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tR_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4084 300 M
-45 104 V
3857 663 L
3675 845 L
3492 964 L
-182 62 V
-182 17 V
-182 -12 V
-182 -30 V
2581 960 L
2399 910 L
2217 856 L
2035 797 L
1853 735 L
1670 670 L
1488 604 L
1306 536 L
1124 467 L
942 396 L
759 325 L
697 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 55 V
-1 86 V
0 81 V
-1 76 V
-1 74 V
-1 71 V
-2 70 V
-3 70 V
-4 68 V
-5 67 V
-7 66 V
-9 65 V
-13 63 V
-19 59 V
-26 55 V
-38 49 V
-55 38 V
-85 20 V
-140 -14 V
-179 -54 V
-182 -72 V
-182 -68 V
-183 -48 V
-182 -27 V
-182 -14 V
-182 -16 V
-182 -24 V
-183 -31 V
-182 -39 V
2217 981 L
2035 931 L
1853 876 L
1670 819 L
1488 759 L
1306 696 L
1124 632 L
942 566 L
759 498 L
577 429 L
550 418 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 52 V
0 63 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 64 V
0 63 V
0 64 V
0 64 V
0 63 V
0 64 V
0 63 V
0 62 V
0 60 V
0 56 V
0 51 V
-1 42 V
0 29 V
0 18 V
-1 11 V
0 10 V
-1 9 V
-1 9 V
-1 9 V
-2 8 V
-3 8 V
-4 8 V
-5 8 V
-7 9 V
-9 10 V
-13 15 V
-19 25 V
-26 44 V
-38 66 V
-55 81 V
-85 80 V
-140 48 V
-179 -25 V
-182 -82 V
3675 1722 L
3492 1582 L
3310 1439 L
3128 1306 L
2946 1184 L
2764 1071 L
2581 965 L
2399 862 L
2217 763 L
2035 665 L
1853 568 L
1670 471 L
1488 374 L
1348 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4589 300 M
-8 91 V
-19 139 V
-26 136 V
-38 132 V
-55 124 V
-85 127 V
-140 188 V
-179 126 V
-182 34 V
-182 -15 V
-183 -45 V
-182 -60 V
-182 -66 V
-182 -64 V
-182 -62 V
-183 -57 V
2399 972 L
2217 917 L
2035 861 L
1853 804 L
1670 745 L
1488 684 L
1306 622 L
1124 558 L
942 492 L
759 425 L
577 357 L
550 347 L
1.000 UL
LT4
650 1898 M
263 0 V
4582 300 M
-1 16 V
-19 153 V
-26 148 V
-38 141 V
-55 130 V
-85 135 V
-140 203 V
-179 132 V
-182 38 V
-182 -13 V
-183 -42 V
-182 -59 V
-182 -65 V
-182 -65 V
-182 -62 V
-183 -58 V
2399 975 L
2217 919 L
2035 863 L
1853 805 L
1670 746 L
1488 685 L
1306 622 L
1124 558 L
942 492 L
759 425 L
577 356 L
550 346 L
1.000 UL
LT5
650 1780 M
263 0 V
4581 300 M
0 5 V
-19 154 V
-26 148 V
-38 140 V
-55 131 V
-85 135 V
-140 207 V
-179 135 V
-182 39 V
-182 -11 V
-183 -38 V
-182 -52 V
-182 -55 V
-182 -50 V
-182 -46 V
-183 -43 V
-182 -44 V
-182 -46 V
2035 961 L
1853 908 L
1670 853 L
1488 795 L
1306 735 L
1124 672 L
942 608 L
759 542 L
577 474 L
550 464 L
1.000 UL
LT6
650 1662 M
263 0 V
4582 300 M
-1 20 V
-19 154 V
-26 149 V
-38 142 V
-55 131 V
-85 136 V
-140 208 V
-179 133 V
-182 34 V
-182 -18 V
-183 -52 V
-182 -72 V
-182 -87 V
-182 -95 V
2764 981 L
2581 875 L
2399 766 L
2217 656 L
2035 545 L
1853 435 L
1670 325 L
-42 -25 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{t}_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{t}_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tauL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tauL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4068 300 M
-29 38 V
3857 507 L
3675 609 L
-183 55 V
-182 24 V
-182 0 V
2946 672 L
2764 643 L
2581 605 L
2399 560 L
2217 509 L
2035 453 L
1853 394 L
1670 331 L
-87 -31 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 3 V
0 62 V
0 64 V
0 62 V
0 64 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 64 V
0 63 V
0 63 V
0 63 V
0 63 V
0 61 V
0 60 V
0 56 V
0 50 V
-1 40 V
0 28 V
0 16 V
-1 9 V
0 8 V
-1 7 V
-1 7 V
-1 6 V
-2 7 V
-3 5 V
-4 6 V
-5 4 V
-7 4 V
-9 4 V
-13 4 V
-19 5 V
-26 9 V
-38 16 V
17 -7 V
-72 32 V
-56 20 V
-41 11 V
-30 6 V
-22 4 V
-15 3 V
-11 1 V
-8 1 V
-5 1 V
-4 0 V
-2 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 1 V
-7 0 V
-8 1 V
-14 0 V
-19 0 V
-29 0 V
-44 -2 V
-70 -9 V
-182 -48 V
-182 -80 V
3492 1434 L
3310 1323 L
3128 1207 L
2946 1093 L
2764 984 L
2581 884 L
2399 795 L
2217 714 L
2035 640 L
1853 570 L
1670 503 L
1488 437 L
1306 370 L
1124 303 L
-7 -3 V
1.000 UL
LT2
650 2134 M
263 0 V
4628 300 M
0 24 V
0 122 V
0 112 V
-1 100 V
0 91 V
-1 86 V
-1 81 V
-1 79 V
-2 76 V
-3 74 V
-4 72 V
-5 71 V
-7 68 V
-9 66 V
-13 62 V
-19 57 V
-26 51 V
-38 41 V
17 -15 V
-72 41 V
-56 5 V
-41 -4 V
-30 -7 V
-22 -5 V
-15 -5 V
-11 -4 V
-8 -2 V
-5 -2 V
-4 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -1 V
-4 -2 V
-7 -2 V
-8 -4 V
-14 -5 V
-19 -9 V
-29 -13 V
-44 -22 V
-70 -34 V
3857 1435 L
3675 1318 L
3492 1202 L
3310 1097 L
3128 997 L
2946 899 L
2764 800 L
2581 700 L
2399 600 L
2217 498 L
2035 396 L
1863 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4628 300 M
0 46 V
0 114 V
0 105 V
-1 96 V
0 90 V
-1 84 V
-1 82 V
-1 78 V
-2 77 V
-3 75 V
-4 73 V
-5 71 V
-7 70 V
-9 66 V
-13 64 V
-19 58 V
-26 52 V
-38 43 V
17 -16 V
-72 46 V
-56 9 V
-41 0 V
-30 -2 V
-22 -3 V
-15 -2 V
-11 -2 V
-8 -1 V
-5 -1 V
-4 -1 V
-2 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-3 -1 V
-4 -1 V
-7 -1 V
-8 -2 V
-14 -3 V
-19 -5 V
-29 -7 V
-44 -11 V
-70 -20 V
-182 -57 V
-182 -68 V
-183 -79 V
-182 -91 V
3128 1223 L
2946 1117 L
2764 1010 L
2581 905 L
2399 804 L
2217 710 L
2035 622 L
1853 541 L
1670 464 L
1488 390 L
1306 318 L
-47 -18 V
1.000 UL
LT4
650 1898 M
263 0 V
4628 300 M
0 43 V
0 115 V
0 105 V
-1 97 V
0 89 V
-1 85 V
-1 82 V
-1 78 V
-2 77 V
-3 75 V
-4 73 V
-5 72 V
-7 69 V
-9 67 V
-13 63 V
-19 59 V
-26 52 V
-38 43 V
17 -16 V
-72 46 V
-56 10 V
-41 0 V
-30 -3 V
-22 -2 V
-15 -2 V
-11 -2 V
-8 -1 V
-5 -1 V
-4 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-3 0 V
-4 -1 V
-7 -2 V
-8 -1 V
-14 -3 V
-19 -5 V
-29 -7 V
-44 -11 V
-70 -20 V
-182 -57 V
-182 -67 V
-183 -78 V
-182 -91 V
-182 -99 V
2946 1122 L
2764 1016 L
2581 911 L
2399 811 L
2217 716 L
2035 628 L
1853 546 L
1670 468 L
1488 394 L
1306 321 L
-54 -21 V
1.000 UL
LT5
650 1780 M
263 0 V
4626 300 M
-1 204 V
-1 197 V
-2 156 V
-3 130 V
-4 113 V
-5 100 V
-7 92 V
-9 83 V
-13 76 V
-19 68 V
-26 60 V
-38 49 V
17 -18 V
-72 53 V
-56 12 V
-41 2 V
-30 -2 V
-22 -2 V
-15 -2 V
-11 -1 V
-8 -2 V
-5 0 V
-4 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-3 0 V
-4 -1 V
-7 -1 V
-8 -2 V
-14 -3 V
-19 -4 V
-29 -5 V
-44 -7 V
-70 -10 V
-182 -29 V
-182 -45 V
-183 -61 V
-182 -78 V
-182 -95 V
2946 1219 L
2764 1111 L
2581 1004 L
2399 902 L
2217 807 L
2035 720 L
1853 640 L
1670 565 L
1488 494 L
1306 424 L
1124 355 L
978 300 L
1.000 UL
LT6
650 1662 M
263 0 V
3682 830 R
-1 -6 V
-13 -56 V
-19 -60 V
-26 -65 V
-38 -70 V
17 30 V
-72 -107 V
-56 -59 V
-41 -39 V
-30 -26 V
-22 -18 V
-15 -13 V
-11 -9 V
-8 -6 V
-5 -4 V
-4 -3 V
-2 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
0 4 V
0 3 V
-1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-3 1 V
-4 -1 V
-7 -1 V
-8 -4 V
-14 -7 V
-19 -12 V
-29 -19 V
-44 -31 V
-70 -53 V
3857 1731 L
3675 1585 L
3492 1438 L
3310 1293 L
3128 1151 L
2946 1015 L
2764 884 L
2581 759 L
2399 638 L
2217 522 L
2035 410 L
1853 301 L
-2 -1 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tau_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tau_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tau_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tau_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tau_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tau_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tau_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tau_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tauL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tauL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
3894 300 M
-37 45 V
-87 70 V
-95 70 V
-80 41 V
-63 31 V
-50 19 V
-38 11 V
-28 8 V
-21 6 V
-16 5 V
-11 3 V
-8 2 V
-6 1 V
-4 1 V
-3 1 V
-2 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-2 0 V
-3 1 V
-4 1 V
-6 1 V
-7 1 V
-11 2 V
-15 2 V
-21 2 V
-30 4 V
-42 5 V
-64 4 V
-182 -3 V
2764 618 L
2581 586 L
2399 545 L
2217 497 L
2035 444 L
1853 385 L
1670 324 L
-67 -24 V
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 66 V
-1 85 V
0 79 V
-1 75 V
-1 71 V
-1 70 V
-2 67 V
-3 67 V
-4 65 V
-5 64 V
-7 63 V
-9 61 V
-13 59 V
-19 55 V
3 -8 V
-29 59 V
-22 28 V
-15 15 V
-12 10 V
-8 5 V
-6 4 V
-4 3 V
-3 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-3 1 V
-3 1 V
-5 2 V
-7 3 V
-10 3 V
-15 5 V
-21 5 V
-32 5 V
-140 14 V
-179 6 V
-182 -9 V
-87 -11 V
-95 -18 V
-80 -20 V
-63 -19 V
-50 -16 V
-38 -14 V
-28 -11 V
-21 -8 V
-16 -6 V
-11 -5 V
-8 -3 V
-6 -2 V
-4 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-3 -1 V
-4 -2 V
-6 -2 V
-7 -3 V
-11 -5 V
-15 -7 V
-21 -9 V
-30 -13 V
-42 -20 V
-64 -30 V
-182 -90 V
2764 989 L
2581 898 L
2399 811 L
2217 729 L
2035 652 L
1853 578 L
1670 507 L
1488 437 L
1306 368 L
1125 300 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 23 V
0 70 V
0 71 V
0 72 V
0 71 V
0 72 V
0 73 V
0 72 V
0 73 V
0 73 V
0 72 V
0 73 V
0 73 V
0 74 V
0 73 V
0 73 V
0 73 V
0 73 V
0 73 V
0 72 V
0 91 V
0 102 V
0 91 V
0 79 V
-1 67 V
0 51 V
0 35 V
-1 25 V
0 20 V
-1 17 V
-1 17 V
-1 15 V
-2 15 V
-3 14 V
-4 12 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
3 1 V
-29 -9 V
-22 -9 V
-15 -9 V
-12 -6 V
-8 -5 V
-6 -4 V
-4 -2 V
-3 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-3 -2 V
-3 -2 V
-5 -3 V
-7 -5 V
-10 -7 V
-15 -11 V
-21 -15 V
-32 -24 V
4218 2143 L
4039 1987 L
3857 1821 L
-87 -176 V
-95 -145 V
-80 -90 V
-63 -64 V
-50 -45 V
-38 -33 V
-28 -24 V
-21 -17 V
-16 -12 V
-11 -9 V
-8 -6 V
-6 -5 V
-4 -3 V
-3 -2 V
-2 -2 V
-2 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-3 -2 V
-4 -3 V
-6 -4 V
-7 -6 V
-11 -8 V
-15 -11 V
-21 -15 V
-30 -20 V
-42 -29 V
-64 -42 V
2946 924 L
2764 815 L
2581 709 L
2399 605 L
2217 501 L
2035 398 L
1861 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4605 300 M
-2 38 V
-9 130 V
-13 127 V
-19 123 V
3 -18 V
-29 136 V
-22 73 V
-15 38 V
-12 23 V
-8 15 V
-6 11 V
-4 8 V
-3 5 V
-2 4 V
-1 3 V
-1 2 V
-1 2 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
-1 2 V
-1 4 V
-3 5 V
-3 7 V
-5 10 V
-7 15 V
-10 22 V
-15 32 V
-21 46 V
-32 61 V
-140 150 V
-179 43 V
-182 -18 V
-87 -18 V
-95 -24 V
-80 -23 V
-63 -20 V
-50 -16 V
-38 -14 V
-28 -10 V
-21 -8 V
-16 -5 V
-11 -4 V
-8 -3 V
-6 -3 V
-4 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-4 -2 V
-6 -2 V
-7 -3 V
-11 -4 V
-15 -6 V
-21 -9 V
-30 -12 V
-42 -18 V
-64 -27 V
-182 -82 V
2764 998 L
2581 907 L
2399 816 L
2217 726 L
2035 639 L
1853 555 L
1670 475 L
1488 398 L
1306 322 L
-55 -22 V
1.000 UL
LT4
650 1898 M
263 0 V
4605 300 M
-2 29 V
-9 130 V
-13 129 V
-19 126 V
3 -18 V
-29 139 V
-22 73 V
-15 40 V
-12 22 V
-8 16 V
-6 10 V
-4 8 V
-3 6 V
-2 4 V
-1 3 V
-1 2 V
-1 2 V
-1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
-1 2 V
-1 4 V
-3 5 V
-3 7 V
-5 10 V
-7 16 V
-10 22 V
-15 33 V
-21 48 V
-32 65 V
-140 160 V
-179 43 V
-182 -19 V
-87 -20 V
-95 -25 V
-80 -25 V
-63 -20 V
-50 -17 V
-38 -14 V
-28 -10 V
-21 -8 V
-16 -6 V
-11 -4 V
-8 -3 V
-6 -2 V
-4 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-4 -2 V
-6 -2 V
-7 -3 V
-11 -5 V
-15 -6 V
-21 -8 V
-30 -13 V
-42 -18 V
-64 -27 V
-182 -83 V
-182 -89 V
2581 915 L
2399 823 L
2217 732 L
2035 645 L
1853 560 L
1670 479 L
1488 401 L
1306 325 L
-62 -25 V
1.000 UL
LT5
650 1780 M
263 0 V
4602 300 M
-8 117 V
-13 137 V
-19 134 V
3 -19 V
-29 146 V
-22 77 V
-15 40 V
-12 24 V
-8 15 V
-6 11 V
-4 8 V
-3 6 V
-2 4 V
-1 3 V
-1 2 V
-1 2 V
-1 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
-1 2 V
-1 2 V
-1 3 V
-3 5 V
-3 7 V
-5 10 V
-7 15 V
-10 22 V
-15 33 V
-21 48 V
-32 66 V
-140 166 V
-179 47 V
-182 -14 V
-87 -14 V
-95 -17 V
-80 -18 V
-63 -14 V
-50 -13 V
-38 -10 V
-28 -8 V
-21 -6 V
-16 -4 V
-11 -3 V
-8 -3 V
-6 -1 V
-4 -2 V
-3 -1 V
-2 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-2 0 V
-3 -1 V
-4 -1 V
-6 -2 V
-7 -3 V
-11 -3 V
-15 -5 V
-21 -7 V
-30 -10 V
-42 -14 V
-64 -23 V
-182 -74 V
-182 -81 V
2581 997 L
2399 908 L
2217 820 L
2035 735 L
1853 654 L
1670 576 L
1488 501 L
1306 428 L
1124 356 L
979 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 73 V
0 74 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 66 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 10 V
-9 7 V
-13 3 V
-19 -1 V
3 1 V
-29 -8 V
-22 -10 V
-15 -7 V
-12 -6 V
-8 -5 V
-6 -3 V
-4 -2 V
-3 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
0 55 V
-1 44 V
0 25 V
0 16 V
0 9 V
0 7 V
0 4 V
0 3 V
0 2 V
0 1 V
0 1 V
0 4 V
0 1 V
0 1 V
0 2 V
0 2 V
0 3 V
0 4 V
0 6 V
0 7 V
0 8 V
0 9 V
-1 9 V
0 10 V
0 10 V
-1 11 V
-1 12 V
-1 11 V
-1 12 V
-3 11 V
-3 11 V
-5 10 V
-7 9 V
-10 6 V
-15 2 V
-21 -3 V
-32 -12 V
-140 -81 V
4039 1893 L
3857 1777 L
-87 -57 V
-95 -65 V
-80 -55 V
-63 -45 V
-50 -35 V
-38 -27 V
-28 -21 V
-21 -15 V
-16 -11 V
-11 -9 V
-8 -6 V
-6 -4 V
-4 -3 V
-3 -2 V
-2 -2 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -2 V
-3 -2 V
-4 -3 V
-6 -4 V
-7 -5 V
-11 -8 V
-15 -11 V
-21 -15 V
-30 -21 V
-42 -32 V
-64 -44 V
2946 1136 L
2764 1003 L
2581 871 L
2399 742 L
2217 614 L
2035 489 L
1853 366 L
1752 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{\tau}_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{\tau}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tauR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tauR.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 49 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 61 V
0 61 V
0 60 V
0 57 V
0 54 V
0 47 V
-1 38 V
0 25 V
0 12 V
-1 6 V
0 5 V
-1 3 V
-1 4 V
-1 3 V
-2 3 V
-3 2 V
-4 2 V
-5 1 V
-7 0 V
-9 0 V
-13 -1 V
-19 -1 V
-26 1 V
-38 4 V
17 -2 V
-72 12 V
-56 7 V
-41 3 V
-30 2 V
-22 0 V
-15 1 V
-11 0 V
-8 0 V
-5 0 V
-4 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-4 -1 V
-7 0 V
-8 0 V
-14 -1 V
-19 -2 V
-29 -3 V
-44 -6 V
-70 -13 V
-182 -59 V
-182 -89 V
3492 1589 L
3310 1468 L
3128 1340 L
2946 1208 L
2764 1074 L
2581 939 L
2399 806 L
2217 676 L
2035 548 L
1853 427 L
1670 312 L
-20 -12 V
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 23 V
-1 117 V
0 108 V
0 96 V
-1 87 V
0 79 V
-1 74 V
-1 71 V
-1 68 V
-2 67 V
-3 64 V
-4 63 V
-5 61 V
-7 59 V
-9 56 V
-13 53 V
-19 48 V
-26 41 V
-38 33 V
17 -12 V
-72 32 V
-56 3 V
-41 -4 V
-30 -6 V
-22 -5 V
-15 -4 V
-11 -3 V
-8 -2 V
-5 -2 V
-4 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
-4 -2 V
-7 -2 V
-8 -3 V
-14 -6 V
-19 -8 V
-29 -13 V
-44 -21 V
-70 -39 V
3857 1345 L
3675 1209 L
3492 1068 L
3310 933 L
3128 808 L
2946 691 L
2764 578 L
2581 468 L
2399 358 L
-97 -58 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 25 V
0 121 V
0 117 V
-1 112 V
0 105 V
0 96 V
-1 86 V
0 80 V
-1 76 V
-1 72 V
-1 70 V
-2 68 V
-3 67 V
-4 65 V
-5 63 V
-7 60 V
-9 59 V
-13 54 V
-19 50 V
-26 43 V
-38 34 V
17 -13 V
-72 33 V
-56 3 V
-41 -4 V
-30 -5 V
-22 -4 V
-15 -4 V
-11 -2 V
-8 -2 V
-5 -1 V
-4 -1 V
-2 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-3 0 V
-4 -2 V
-7 -1 V
-8 -3 V
-14 -3 V
-19 -6 V
-29 -8 V
-44 -13 V
-70 -22 V
-182 -62 V
-182 -72 V
-183 -86 V
3310 1441 L
3128 1329 L
2946 1207 L
2764 1079 L
2581 946 L
2399 810 L
2217 673 L
2035 537 L
1853 403 L
1707 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 20 V
0 122 V
0 118 V
-1 112 V
0 105 V
0 96 V
-1 87 V
0 80 V
-1 76 V
-1 72 V
-1 70 V
-2 68 V
-3 67 V
-4 65 V
-5 63 V
-7 61 V
-9 58 V
-13 54 V
-19 50 V
-26 43 V
-38 34 V
17 -12 V
-72 32 V
-56 3 V
-41 -4 V
-30 -5 V
-22 -5 V
-15 -3 V
-11 -3 V
-8 -1 V
-5 -2 V
-4 0 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
-4 -1 V
-7 -2 V
-8 -2 V
-14 -4 V
-19 -5 V
-29 -9 V
-44 -13 V
-70 -22 V
-182 -62 V
-182 -72 V
-183 -86 V
3310 1438 L
3128 1326 L
2946 1204 L
2764 1076 L
2581 942 L
2399 806 L
2217 669 L
2035 532 L
1853 398 L
1714 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4626 300 M
0 98 V
-1 351 V
-1 211 V
-2 153 V
-3 123 V
-4 105 V
-5 91 V
-7 83 V
-9 74 V
-13 67 V
-19 60 V
-26 50 V
-38 40 V
17 -15 V
-72 39 V
-56 6 V
-41 -3 V
-30 -5 V
-22 -3 V
-15 -3 V
-11 -3 V
-8 -1 V
-5 -1 V
-4 -1 V
-2 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-3 0 V
-4 -1 V
-7 -2 V
-8 -2 V
-14 -3 V
-19 -5 V
-29 -6 V
-44 -8 V
-70 -10 V
-182 -30 V
-182 -47 V
-183 -66 V
-182 -86 V
3128 1440 L
2946 1321 L
2764 1192 L
2581 1058 L
2399 921 L
2217 782 L
2035 644 L
1853 508 L
1670 377 L
1557 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 20 V
0 122 V
0 118 V
-1 112 V
0 105 V
0 96 V
-1 87 V
0 80 V
-1 80 V
-1 646 V
-1 177 V
-2 23 V
-3 18 V
-4 16 V
-5 17 V
-7 17 V
-9 19 V
-13 20 V
-19 20 V
-26 17 V
-38 11 V
17 -3 V
-72 1 V
-56 -15 V
-41 -17 V
-30 -14 V
-22 -11 V
-15 -9 V
-11 -6 V
-8 -4 V
-5 -3 V
-4 -2 V
-2 -2 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 1 V
0 16 V
0 11 V
-1 6 V
0 4 V
0 3 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-3 1 V
-4 0 V
-7 -2 V
-8 -3 V
-14 -7 V
-19 -12 V
-29 -19 V
-44 -32 V
-70 -53 V
3857 1827 L
3675 1671 L
3492 1512 L
3310 1351 L
3128 1188 L
2946 1026 L
2764 864 L
2581 704 L
2399 547 L
2217 392 L
2106 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tau_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tau_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tau_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tau_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tau_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tau_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tau_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tau_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_tauR_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_tauR_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:13 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
3652 300 M
-160 92 V
-182 55 V
-182 17 V
2946 453 L
2764 423 L
2581 379 L
2399 326 L
-81 -26 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 91 V
-1 108 V
0 100 V
0 91 V
-1 82 V
0 76 V
-1 71 V
-1 69 V
-1 66 V
-2 65 V
-3 63 V
-4 63 V
-5 60 V
-7 59 V
-9 58 V
-13 54 V
-19 52 V
-26 46 V
-38 39 V
-55 29 V
17 -7 V
-102 21 V
-82 -2 V
-63 -7 V
-47 -8 V
-34 -6 V
-25 -4 V
-18 -3 V
-12 -3 V
-8 -1 V
-6 -2 V
-4 0 V
-3 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-2 -1 V
-3 -1 V
-4 0 V
-6 -2 V
-9 -2 V
-13 -3 V
-19 -4 V
-27 -7 V
-41 -10 V
-64 -16 V
-182 -56 V
-183 -69 V
-182 -80 V
-182 -91 V
-182 -99 V
2764 1070 L
2581 961 L
2399 848 L
2217 736 L
2035 624 L
1853 514 L
1670 407 L
1488 305 L
-9 -5 V
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 56 V
0 62 V
0 62 V
0 61 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 62 V
0 75 V
0 251 V
0 145 V
0 108 V
0 88 V
0 73 V
-1 58 V
0 40 V
0 23 V
-1 13 V
0 9 V
-1 8 V
-1 7 V
-1 7 V
-2 6 V
-3 5 V
-4 4 V
-5 3 V
-7 2 V
-9 -1 V
-13 -2 V
-19 -6 V
-26 -9 V
-38 -12 V
-55 -17 V
17 5 V
-102 -33 V
-82 -39 V
-63 -40 V
-47 -35 V
-34 -28 V
-25 -22 V
-18 -15 V
-12 -12 V
-8 -8 V
-6 -5 V
-4 -4 V
-3 -3 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-2 -1 V
-2 -3 V
-3 -2 V
-4 -5 V
-6 -6 V
-9 -9 V
-13 -13 V
-19 -20 V
-27 -30 V
-41 -48 V
-64 -81 V
3675 1572 L
3492 1206 L
3310 1004 L
3128 845 L
2946 710 L
2764 587 L
2581 472 L
2399 360 L
2299 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4610 300 M
-7 110 V
-9 118 V
-13 116 V
-19 112 V
-26 106 V
-38 121 V
-55 194 V
17 -53 V
-102 232 V
-82 108 V
-63 55 V
-47 26 V
-34 13 V
-25 7 V
-18 3 V
-12 2 V
-8 1 V
-6 1 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-4 0 V
-6 0 V
-9 0 V
-13 -1 V
-19 -1 V
-27 -3 V
-41 -6 V
-64 -14 V
-182 -58 V
-183 -72 V
-182 -82 V
-182 -88 V
-182 -96 V
2764 1050 L
2581 944 L
2399 833 L
2217 720 L
2035 606 L
1853 491 L
1670 379 L
1539 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4606 300 M
-3 41 V
-9 120 V
-13 117 V
-19 112 V
-26 108 V
-38 130 V
-55 219 V
17 -59 V
-102 267 V
-82 133 V
-63 68 V
-47 32 V
-34 16 V
-25 8 V
-18 4 V
-12 2 V
-8 1 V
-6 0 V
-4 1 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 1 V
-3 0 V
-4 0 V
-6 0 V
-9 0 V
-13 -1 V
-19 -2 V
-27 -3 V
-41 -8 V
-64 -16 V
-182 -67 V
-183 -82 V
-182 -89 V
-182 -95 V
2946 1158 L
2764 1054 L
2581 945 L
2399 833 L
2217 719 L
2035 604 L
1853 489 L
1670 376 L
1544 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4600 300 M
-6 93 V
-13 132 V
-19 125 V
-26 117 V
-38 126 V
-55 224 V
17 -62 V
-102 285 V
-82 141 V
-63 70 V
-47 33 V
-34 16 V
-25 9 V
-18 4 V
-12 2 V
-8 1 V
-6 1 V
-4 0 V
-3 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-4 1 V
-6 0 V
-9 -1 V
-13 0 V
-19 -1 V
-27 -3 V
-41 -7 V
-64 -14 V
-182 -56 V
-183 -69 V
-182 -73 V
-182 -79 V
-182 -87 V
-182 -94 V
2581 1034 L
2399 928 L
2217 818 L
2035 706 L
1853 594 L
1670 483 L
1488 375 L
1357 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 34 V
0 64 V
0 62 V
0 55 V
-1 47 V
0 35 V
0 23 V
-1 15 V
0 13 V
-1 12 V
-1 12 V
-1 28 V
-2 35 V
-3 40 V
-4 44 V
-5 48 V
-7 53 V
-9 57 V
-13 61 V
-19 64 V
-26 65 V
-38 146 V
-55 194 V
17 -44 V
-102 175 V
-82 67 V
-63 30 V
-47 14 V
-34 5 V
-25 7 V
-18 3 V
-12 1 V
-8 1 V
-6 1 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 37 V
0 23 V
-1 13 V
0 8 V
0 4 V
0 3 V
0 2 V
0 1 V
0 1 V
0 3 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 4 V
0 3 V
0 4 V
0 3 V
-1 3 V
0 4 V
-1 3 V
0 3 V
-1 4 V
-2 3 V
-2 3 V
-3 3 V
-4 2 V
-6 2 V
-9 -1 V
-13 -2 V
-19 -6 V
-27 -12 V
-41 -21 V
-64 -36 V
3675 1721 L
3492 1598 L
3310 1467 L
3128 1330 L
2946 1189 L
2764 1044 L
2581 897 L
2399 747 L
2217 596 L
2035 445 L
1861 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{\tau}_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{\tau}_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_uL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2379 M
263 0 V
4508 300 M
-10 57 V
-55 225 V
-85 233 V
-140 243 V
-179 162 V
-182 78 V
-182 18 V
-183 -19 V
-182 -39 V
-182 -50 V
-182 -56 V
-182 -58 V
-183 -61 V
2399 970 L
2217 906 L
2035 841 L
1853 774 L
1670 707 L
1488 638 L
1306 568 L
1124 497 L
942 425 L
759 352 L
631 300 L
1.000 UL
LT1
650 2279 M
263 0 V
4629 300 M
0 64 V
0 64 V
0 64 V
0 64 V
0 63 V
0 63 V
0 60 V
0 58 V
0 51 V
-1 43 V
0 31 V
0 20 V
-1 13 V
0 13 V
-1 12 V
-1 12 V
-1 12 V
-2 13 V
-3 12 V
-4 13 V
-5 13 V
-7 13 V
-9 12 V
-13 10 V
-19 9 V
-26 6 V
-38 3 V
-55 0 V
-85 8 V
-140 42 V
-179 75 V
-182 67 V
-182 41 V
-183 12 V
-182 -12 V
-182 -29 V
-182 -39 V
-182 -47 V
-183 -51 V
-182 -56 V
-182 -59 V
-182 -60 V
1853 940 L
1670 876 L
1488 810 L
1306 743 L
1124 675 L
942 606 L
759 535 L
577 464 L
550 453 L
1.000 UL
LT2
650 2179 M
263 0 V
4618 300 M
-3 55 V
-5 82 V
-7 84 V
-9 87 V
-13 93 V
-19 102 V
-26 117 V
-38 134 V
-55 148 V
-85 151 V
-140 131 V
-179 57 V
-182 -9 V
-182 -48 V
-183 -71 V
-182 -83 V
-182 -90 V
-182 -92 V
-182 -93 V
2581 961 L
2399 867 L
2217 773 L
2035 678 L
1853 582 L
1670 486 L
1488 390 L
1317 300 L
1.000 UL
LT3
650 2079 M
263 0 V
4616 300 M
-1 23 V
-5 88 V
-7 87 V
-9 85 V
-13 83 V
-19 81 V
-26 77 V
-38 74 V
-55 74 V
-85 79 V
-140 87 V
-179 65 V
-182 34 V
-182 16 V
-183 4 V
-182 -10 V
-182 -23 V
-182 -34 V
-182 -42 V
-183 -49 V
-182 -53 V
2217 988 L
2035 928 L
1853 866 L
1670 802 L
1488 737 L
1306 671 L
1124 603 L
942 535 L
759 465 L
577 394 L
550 384 L
1.000 UL
LT4
650 1979 M
263 0 V
4616 300 M
-1 29 V
-5 90 V
-7 89 V
-9 87 V
-13 85 V
-19 83 V
-26 78 V
-38 76 V
-55 74 V
-85 78 V
-140 85 V
-179 66 V
-182 36 V
-182 15 V
-183 1 V
-182 -13 V
-182 -25 V
-182 -36 V
-182 -44 V
-183 -50 V
-182 -55 V
2217 991 L
2035 930 L
1853 868 L
1670 804 L
1488 738 L
1306 671 L
1124 603 L
942 535 L
759 465 L
577 394 L
550 383 L
1.000 UL
LT5
650 1879 M
263 0 V
4616 300 M
-1 25 V
-5 90 V
-7 89 V
-9 87 V
-13 85 V
-19 82 V
-26 79 V
-38 76 V
-55 77 V
-85 85 V
-140 103 V
-179 86 V
-182 50 V
-182 25 V
-183 7 V
-182 -6 V
-182 -18 V
-182 -30 V
-182 -39 V
-183 -46 V
-182 -52 V
-182 -56 V
-182 -58 V
1853 980 L
1670 917 L
1488 852 L
1306 787 L
1124 720 L
942 652 L
759 582 L
577 512 L
550 502 L
1.000 UL
LT6
650 1779 M
263 0 V
4616 300 M
-1 29 V
-5 91 V
-7 89 V
-9 88 V
-13 85 V
-19 83 V
-26 77 V
-38 72 V
-55 63 V
-85 50 V
-140 37 V
-179 30 V
-182 14 V
-182 -11 V
-183 -32 V
-182 -48 V
3128 955 L
2946 885 L
2764 808 L
2581 727 L
2399 642 L
2217 554 L
2035 465 L
1853 375 L
1704 300 L
stroke
grestore
end
showpage
}}%
\put(963,1779){\makebox(0,0)[l]{$q_L \rightarrow \nu_\tau$}}%
\put(963,1879){\makebox(0,0)[l]{$q_L \rightarrow \nu_\mu$}}%
\put(963,1979){\makebox(0,0)[l]{$q_L \rightarrow \nu_e$}}%
\put(963,2079){\makebox(0,0)[l]{$q_L \rightarrow e$}}%
\put(963,2179){\makebox(0,0)[l]{$q_L \rightarrow LSP$}}%
\put(963,2279){\makebox(0,0)[l]{$q_L \rightarrow \gamma$}}%
\put(963,2379){\makebox(0,0)[l]{$q_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{q_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_uL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4314 300 M
-96 228 V
4039 797 L
3857 961 L
-182 92 V
-183 42 V
-182 8 V
-182 -15 V
-182 -31 V
-182 -41 V
2581 968 L
2399 915 L
2217 858 L
2035 798 L
1853 735 L
1670 671 L
1488 605 L
1306 537 L
1124 469 L
942 399 L
759 327 L
690 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4621 300 M
-2 54 V
-4 72 V
-5 71 V
-7 71 V
-9 70 V
-13 69 V
-19 66 V
-26 62 V
-38 57 V
-55 48 V
-85 33 V
-140 15 V
-179 12 V
-182 40 V
-182 54 V
-183 44 V
-182 24 V
-182 3 V
-182 -13 V
-182 -26 V
-183 -36 V
-182 -43 V
2217 999 L
2035 946 L
1853 889 L
1670 830 L
1488 768 L
1306 705 L
1124 640 L
942 573 L
759 505 L
577 436 L
550 425 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 8 V
0 64 V
0 65 V
0 65 V
0 65 V
0 64 V
0 64 V
0 63 V
0 60 V
0 55 V
-1 48 V
0 37 V
0 29 V
-1 24 V
0 24 V
-1 26 V
-1 27 V
-1 29 V
-2 31 V
-3 33 V
-4 36 V
-5 38 V
-7 43 V
-9 50 V
-13 60 V
-19 74 V
-26 90 V
-38 102 V
-55 104 V
-85 93 V
-140 58 V
-179 -18 V
-182 -73 V
3675 1728 L
3492 1595 L
3310 1455 L
3128 1318 L
2946 1194 L
2764 1082 L
2581 977 L
2399 876 L
2217 778 L
2035 681 L
1853 584 L
1670 487 L
1488 391 L
1317 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4568 300 M
-6 46 V
-26 136 V
-38 131 V
-55 123 V
-85 139 V
-140 239 V
-179 156 V
-182 49 V
-182 -5 V
-183 -32 V
-182 -45 V
-182 -50 V
-182 -50 V
-182 -51 V
-183 -51 V
2399 983 L
2217 930 L
2035 874 L
1853 816 L
1670 756 L
1488 694 L
1306 631 L
1124 566 L
942 500 L
759 433 L
577 364 L
550 354 L
1.000 UL
LT4
650 1898 M
263 0 V
4570 300 M
-8 58 V
-26 140 V
-38 133 V
-55 124 V
-85 152 V
-140 276 V
-179 164 V
-182 46 V
-182 -11 V
-183 -39 V
-182 -55 V
-182 -61 V
-182 -61 V
-182 -59 V
-183 -57 V
2399 993 L
2217 936 L
2035 878 L
1853 819 L
1670 758 L
1488 696 L
1306 632 L
1124 567 L
942 500 L
759 433 L
577 364 L
550 353 L
1.000 UL
LT5
650 1780 M
263 0 V
4569 300 M
-7 54 V
-26 140 V
-38 133 V
-55 124 V
-85 153 V
-140 279 V
-179 166 V
-182 49 V
-182 -7 V
-183 -32 V
-182 -46 V
-182 -48 V
-182 -47 V
-182 -45 V
-183 -45 V
-182 -47 V
-182 -49 V
2035 980 L
1853 924 L
1670 867 L
1488 807 L
1306 745 L
1124 681 L
942 616 L
759 549 L
577 481 L
550 471 L
1.000 UL
LT6
650 1662 M
263 0 V
4570 300 M
-8 61 V
-26 140 V
-38 133 V
-55 124 V
-85 151 V
-140 279 V
-179 164 V
-182 41 V
-182 -18 V
-183 -51 V
-182 -73 V
-182 -89 V
-182 -98 V
2764 961 L
2581 854 L
2399 747 L
2217 639 L
2035 532 L
1853 427 L
1670 323 L
-41 -23 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{q}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_uR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uR.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4540 300 M
-4 29 V
-38 205 V
-55 203 V
-85 197 V
-140 194 V
-179 115 V
-182 56 V
-182 2 V
-183 -33 V
-182 -47 V
-182 -53 V
-182 -56 V
-182 -57 V
2581 997 L
2399 937 L
2217 877 L
2035 814 L
1853 751 L
1670 685 L
1488 618 L
1306 550 L
1124 481 L
942 410 L
759 338 L
665 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 46 V
0 63 V
0 63 V
0 63 V
0 64 V
0 63 V
0 63 V
0 64 V
0 64 V
0 63 V
0 64 V
0 64 V
0 63 V
0 63 V
0 62 V
0 60 V
0 57 V
0 51 V
-1 42 V
0 29 V
0 18 V
-1 12 V
0 10 V
-1 9 V
-1 10 V
-1 9 V
-2 9 V
-3 9 V
-4 8 V
-5 8 V
-7 8 V
-9 6 V
-13 4 V
-19 2 V
-26 -2 V
-38 -8 V
-55 -16 V
-85 -28 V
-140 -43 V
-179 -40 V
-182 -17 V
-182 -7 V
-183 -16 V
-182 -28 V
-182 -40 V
-182 -48 V
-182 -54 V
-183 -57 V
-182 -60 V
-182 -62 V
-182 -64 V
1853 938 L
1670 872 L
1488 805 L
1306 737 L
1124 668 L
942 598 L
759 527 L
577 456 L
550 445 L
1.000 UL
LT2
650 2134 M
263 0 V
4628 300 M
-1 87 V
0 94 V
-1 91 V
-1 91 V
-1 89 V
-2 90 V
-3 89 V
-4 90 V
-5 89 V
-7 89 V
-9 87 V
-13 85 V
-19 82 V
-26 76 V
-38 68 V
-55 53 V
-85 31 V
-140 -10 V
-179 -58 V
-182 -77 V
-182 -82 V
-183 -82 V
-182 -82 V
-182 -85 V
-182 -88 V
-182 -91 V
2581 935 L
2399 842 L
2217 749 L
2035 655 L
1853 561 L
1670 466 L
1488 370 L
1354 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4620 300 M
-1 31 V
-4 67 V
-5 66 V
-7 64 V
-9 62 V
-13 59 V
-19 56 V
-26 55 V
-38 62 V
-55 87 V
-85 124 V
-140 135 V
-179 76 V
-182 27 V
-182 7 V
-183 -2 V
-182 -13 V
-182 -25 V
-182 -36 V
-182 -46 V
-183 -51 V
-182 -57 V
2217 988 L
2035 926 L
1853 862 L
1670 797 L
1488 730 L
1306 663 L
1124 595 L
942 526 L
759 456 L
577 385 L
550 374 L
1.000 UL
LT4
650 1898 M
263 0 V
4595 300 M
-1 11 V
-13 65 V
-19 66 V
-26 77 V
-38 111 V
-55 161 V
-85 186 V
-140 167 V
-179 87 V
-182 32 V
-182 10 V
-183 1 V
-182 -12 V
-182 -24 V
-182 -36 V
-182 -45 V
-183 -52 V
-182 -56 V
2217 989 L
2035 927 L
1853 862 L
1670 797 L
1488 730 L
1306 663 L
1124 594 L
942 525 L
759 455 L
577 384 L
550 373 L
1.000 UL
LT5
650 1780 M
263 0 V
4595 300 M
-1 11 V
-13 64 V
-19 65 V
-26 77 V
-38 111 V
-55 165 V
-85 194 V
-140 179 V
-179 104 V
-182 47 V
-182 24 V
-183 8 V
-182 -4 V
-182 -16 V
-182 -30 V
-182 -40 V
-183 -49 V
-182 -54 V
-182 -58 V
-182 -61 V
1853 975 L
1670 910 L
1488 845 L
1306 778 L
1124 711 L
942 642 L
759 573 L
577 503 L
550 492 L
1.000 UL
LT6
650 1662 M
263 0 V
4596 300 M
-2 12 V
-13 63 V
-19 60 V
-26 57 V
-38 51 V
-55 45 V
-85 39 V
-140 33 V
-179 27 V
-182 24 V
-182 18 V
-183 7 V
-182 -9 V
3128 703 L
2946 667 L
2764 619 L
2581 562 L
2399 498 L
2217 428 L
2035 353 L
1911 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$u_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$u_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$u_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$u_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$u_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$u_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$u_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{u_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_G_uR_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uR_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4394 300 M
-36 133 V
4218 732 L
4039 940 L
-182 111 V
-182 55 V
-183 13 V
-182 -14 V
-182 -31 V
-182 -40 V
2764 988 L
2581 938 L
2399 885 L
2217 829 L
2035 771 L
1853 710 L
1670 648 L
1488 584 L
1306 518 L
1124 450 L
942 381 L
759 311 L
731 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 56 V
-1 86 V
0 81 V
-1 76 V
-1 74 V
-1 72 V
-2 70 V
-3 69 V
-4 69 V
-5 67 V
-7 66 V
-9 65 V
-13 63 V
-19 60 V
-26 55 V
-38 49 V
-55 38 V
-85 20 V
-140 -10 V
-179 -45 V
-182 -49 V
-182 -36 V
-183 -22 V
-182 -21 V
-182 -26 V
-182 -33 V
-182 -40 V
-183 -45 V
-182 -51 V
-182 -54 V
2035 947 L
1853 887 L
1670 826 L
1488 763 L
1306 698 L
1124 632 L
942 565 L
759 496 L
577 426 L
550 416 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 55 V
0 63 V
0 64 V
0 64 V
0 63 V
0 65 V
0 64 V
0 65 V
0 65 V
0 68 V
0 68 V
0 70 V
0 70 V
0 72 V
0 71 V
0 72 V
0 70 V
0 67 V
-1 61 V
0 54 V
0 46 V
-1 41 V
0 40 V
-1 39 V
-1 39 V
-1 39 V
-2 39 V
-3 39 V
-4 38 V
-5 38 V
-7 36 V
-9 34 V
-13 31 V
-19 26 V
-26 20 V
-38 9 V
-55 -6 V
-85 -33 V
-140 -80 V
4039 1922 L
3857 1790 L
3675 1658 L
3492 1531 L
3310 1409 L
3128 1285 L
2946 1162 L
2764 1053 L
2581 951 L
2399 852 L
2217 755 L
2035 659 L
1853 563 L
1670 467 L
1488 371 L
1353 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4570 300 M
-8 53 V
-26 111 V
-38 105 V
-55 102 V
-85 109 V
4218 910 L
-179 109 V
-182 60 V
-182 28 V
-183 11 V
-182 0 V
-182 -11 V
-182 -22 V
-182 -31 V
-183 -39 V
2399 970 L
2217 919 L
2035 865 L
1853 807 L
1670 747 L
1488 685 L
1306 621 L
1124 556 L
942 489 L
759 422 L
577 353 L
550 343 L
1.000 UL
LT4
650 1898 M
263 0 V
4498 300 M
-55 124 V
-85 169 V
4218 819 L
4039 984 L
-182 82 V
-182 39 V
-183 15 V
-182 2 V
-182 -11 V
-182 -22 V
-182 -31 V
-183 -40 V
2399 972 L
2217 921 L
2035 866 L
1853 808 L
1670 747 L
1488 685 L
1306 621 L
1124 556 L
942 489 L
759 421 L
577 352 L
550 342 L
1.000 UL
LT5
650 1780 M
263 0 V
4497 300 M
-54 123 V
-85 172 V
4218 829 L
-179 178 V
-182 94 V
-182 51 V
-183 26 V
-182 11 V
-182 -2 V
-182 -14 V
-182 -25 V
-183 -34 V
-182 -42 V
-182 -47 V
2035 972 L
1853 917 L
1670 858 L
1488 797 L
1306 735 L
1124 671 L
942 605 L
759 538 L
577 470 L
550 460 L
1.000 UL
LT6
650 1662 M
263 0 V
4495 300 M
-52 98 V
-85 103 V
4218 616 L
-179 96 V
-182 61 V
-182 29 V
-183 4 V
3310 790 L
3128 757 L
2946 711 L
2764 655 L
2581 591 L
2399 521 L
2217 446 L
2035 367 L
1886 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{u}_R \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{u}_R}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Ga_H1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Ga_H1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:32 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4312 300 M
-94 232 V
4039 852 L
-182 193 V
-182 106 V
-183 56 V
-182 22 V
-182 -8 V
-182 -31 V
-182 -48 V
-183 -59 V
-182 -68 V
2217 941 L
2035 863 L
1853 782 L
1670 699 L
1488 615 L
1306 530 L
1124 446 L
942 362 L
808 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 10 V
0 93 V
-1 84 V
0 79 V
-1 74 V
-1 71 V
-1 69 V
-2 67 V
-3 67 V
-4 65 V
-5 63 V
-7 63 V
-9 60 V
-6 27 V
-4 17 V
-3 12 V
-2 8 V
-2 6 V
-1 4 V
-1 3 V
0 2 V
-1 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
-1 3 V
-1 4 V
-2 5 V
-3 7 V
-4 9 V
-5 12 V
-8 14 V
-10 17 V
-38 43 V
-55 32 V
-85 14 V
-140 -16 V
-179 -47 V
-182 -43 V
-182 -24 V
-183 -6 V
-182 0 V
-182 -6 V
-182 -17 V
-182 -29 V
-183 -41 V
-182 -49 V
-182 -58 V
-182 -63 V
1853 950 L
1670 878 L
1488 802 L
1306 725 L
1124 646 L
942 566 L
759 485 L
577 404 L
550 392 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 55 V
0 63 V
0 62 V
0 63 V
0 63 V
0 63 V
0 62 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 62 V
0 61 V
0 59 V
0 55 V
0 49 V
-1 40 V
0 27 V
0 15 V
-1 9 V
0 6 V
-1 6 V
-1 6 V
-1 5 V
-2 5 V
-3 4 V
-4 4 V
-5 7 V
-7 3 V
-9 3 V
-6 1 V
-4 3 V
-3 2 V
-2 2 V
-2 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
0 5 V
0 4 V
0 3 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 3 V
-1 3 V
-1 4 V
-2 4 V
-3 4 V
-4 6 V
-5 5 V
-8 7 V
-10 8 V
-38 20 V
-55 11 V
-85 8 V
-140 -13 V
-179 -55 V
-182 -88 V
3675 1459 L
3492 1337 L
3310 1211 L
3128 1085 L
2946 957 L
2764 830 L
2581 706 L
2399 584 L
2217 467 L
2035 354 L
-89 -54 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 30 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 66 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 14 V
-4 13 V
-5 11 V
-7 11 V
-9 10 V
-6 5 V
-4 4 V
-3 2 V
-2 2 V
-2 2 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 2 V
-2 1 V
-3 3 V
-4 3 V
-5 4 V
-8 7 V
-10 9 V
-38 35 V
-55 45 V
-85 47 V
-140 35 V
-179 -2 V
-182 -33 V
-182 -46 V
-183 -55 V
-182 -58 V
-182 -56 V
-182 -53 V
-182 -51 V
-183 -52 V
-182 -54 V
-182 -58 V
2035 962 L
1853 896 L
1670 826 L
1488 752 L
1306 676 L
1124 598 L
942 518 L
759 438 L
577 356 L
550 344 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 71 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 17 V
-1 17 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 12 V
-7 10 V
-9 10 V
-6 4 V
-4 4 V
-3 2 V
-2 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-3 2 V
-4 3 V
-5 4 V
-8 5 V
-10 7 V
-38 29 V
-55 38 V
-85 41 V
-140 29 V
-179 -2 V
-182 -32 V
-182 -47 V
-183 -55 V
-182 -59 V
-182 -57 V
-182 -55 V
-182 -52 V
-183 -53 V
-182 -55 V
-182 -58 V
2035 961 L
1853 894 L
1670 824 L
1488 751 L
1306 674 L
1124 596 L
942 516 L
759 435 L
577 354 L
550 341 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 56 V
0 76 V
0 75 V
0 75 V
0 75 V
0 74 V
0 73 V
0 73 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 14 V
-4 13 V
-5 11 V
-7 11 V
-9 9 V
-6 5 V
-4 3 V
-3 2 V
-2 2 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-3 2 V
-4 3 V
-5 4 V
-8 5 V
-10 8 V
-38 30 V
-55 39 V
-85 42 V
-140 31 V
-179 -2 V
-182 -29 V
-182 -42 V
-183 -47 V
-182 -46 V
-182 -42 V
-182 -39 V
-182 -38 V
-183 -41 V
-182 -46 V
-182 -52 V
-182 -57 V
-182 -63 V
1670 936 L
1488 865 L
1306 790 L
1124 713 L
942 634 L
759 554 L
577 473 L
550 461 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 29 V
0 77 V
0 77 V
0 75 V
0 76 V
0 74 V
0 74 V
0 72 V
0 71 V
0 78 V
0 91 V
-1 77 V
0 60 V
0 42 V
-1 28 V
0 21 V
-1 19 V
-1 17 V
-1 16 V
-2 15 V
-3 14 V
-4 13 V
-5 12 V
-7 10 V
-9 9 V
-6 4 V
-4 3 V
-3 1 V
-2 2 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-2 1 V
-3 1 V
-4 2 V
-5 2 V
-8 4 V
-10 4 V
-38 18 V
-55 24 V
-85 27 V
-140 18 V
-179 -12 V
-182 -45 V
-182 -63 V
-183 -78 V
-182 -87 V
-182 -95 V
2946 1083 L
2764 978 L
2581 871 L
2399 760 L
2217 647 L
2035 533 L
1853 418 L
1670 302 L
-3 -2 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$H_1 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$H_1 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$H_1 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$H_1 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$H_1 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$H_1 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$H_1 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{H_1}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Ga_H2_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Ga_H2_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:33 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4242 300 M
-24 55 V
4039 653 L
-51 52 V
-39 43 V
-29 31 V
-22 20 V
-15 14 V
-11 9 V
-8 6 V
-6 4 V
-4 3 V
-3 2 V
-2 1 V
-2 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-2 1 V
-2 2 V
-3 2 V
-5 3 V
-7 4 V
-10 6 V
-14 9 V
-21 13 V
-32 19 V
-48 25 V
-75 26 V
-129 35 V
-182 19 V
-182 -6 V
2946 976 L
2764 934 L
2581 881 L
2399 820 L
2217 753 L
2035 682 L
1853 608 L
1670 531 L
1488 454 L
1306 375 L
1133 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 44 V
0 62 V
0 63 V
0 63 V
0 63 V
0 62 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 62 V
0 61 V
0 59 V
0 56 V
0 49 V
-1 40 V
0 27 V
0 16 V
-1 9 V
0 7 V
-1 6 V
-1 7 V
-1 6 V
-2 5 V
-3 5 V
-4 5 V
-5 4 V
-7 3 V
-2 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-4 -1 V
-4 0 V
-6 -1 V
-9 -2 V
-26 -8 V
-38 -14 V
-23 -9 V
-17 -7 V
-12 -5 V
-9 -4 V
-6 -3 V
-4 -2 V
-3 -1 V
-3 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-4 -2 V
-6 -2 V
-9 -4 V
-12 -5 V
-18 -8 V
-28 -13 V
-44 -19 V
-69 -31 V
-179 -78 V
-51 -21 V
-39 -15 V
-29 -10 V
-22 -8 V
-15 -5 V
-11 -4 V
-8 -3 V
-6 -2 V
-4 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-5 -2 V
-7 -2 V
-10 -3 V
-14 -5 V
-21 -6 V
-32 -8 V
-48 -11 V
-75 -17 V
-129 -22 V
-182 -28 V
-182 -30 V
-182 -35 V
-182 -42 V
-183 -49 V
2399 973 L
2217 913 L
2035 849 L
1853 781 L
1670 711 L
1488 639 L
1306 565 L
1124 490 L
942 413 L
759 336 L
675 300 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 1395 M
0 10 V
0 14 V
0 16 V
0 14 V
0 14 V
0 16 V
0 15 V
0 15 V
0 16 V
0 15 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 16 V
0 15 V
0 15 V
0 16 V
0 15 V
0 14 V
0 14 V
0 12 V
0 10 V
0 5 V
0 -4 V
0 -18 V
-1 -41 V
0 -71 V
0 -84 V
-1 -59 V
0 -27 V
-1 -2 V
-1 21 V
-1 83 V
-2 118 V
-3 81 V
-4 50 V
-5 50 V
-7 50 V
-2 15 V
-2 11 V
-1 7 V
-1 6 V
-1 4 V
-1 3 V
0 2 V
-1 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 2 V
0 3 V
-1 3 V
-1 5 V
-2 7 V
-2 9 V
-4 11 V
-4 15 V
-6 19 V
-9 22 V
-26 49 V
-38 42 V
-23 18 V
-17 9 V
-12 4 V
-9 2 V
-6 1 V
-4 0 V
-3 1 V
-3 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 0 V
-4 0 V
-6 -1 V
-9 -2 V
-12 -3 V
-18 -6 V
-28 -12 V
-44 -22 V
-69 -42 V
4039 2000 L
-51 -47 V
-39 -40 V
-29 -31 V
-22 -23 V
-15 -18 V
-11 -13 V
-8 -10 V
-6 -6 V
-4 -5 V
-3 -4 V
-2 -2 V
-2 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -2 V
-2 -2 V
-3 -4 V
-5 -6 V
-7 -7 V
-10 -10 V
-14 -14 V
-21 -20 V
-32 -28 V
-48 -43 V
-75 -65 V
3492 1480 L
3310 1332 L
3128 1184 L
2946 1034 L
2764 885 L
2581 745 L
2399 618 L
2217 498 L
2035 384 L
1896 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4626 300 M
0 43 V
-1 83 V
-1 80 V
-2 79 V
-3 76 V
-4 76 V
-5 76 V
-7 76 V
-2 22 V
-2 15 V
-1 10 V
-1 8 V
-1 6 V
-1 4 V
0 3 V
-1 2 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 1 V
0 2 V
-1 3 V
0 4 V
-1 26 V
-1 30 V
-2 16 V
-2 15 V
-4 16 V
-4 18 V
-6 31 V
-9 49 V
-26 102 V
-38 79 V
-23 35 V
-17 16 V
-12 6 V
-9 0 V
-6 0 V
-4 0 V
-3 -1 V
-3 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-2 1 V
-4 1 V
-6 3 V
-9 7 V
-12 14 V
-18 29 V
-28 51 V
-44 63 V
-69 53 V
-179 -28 V
-51 -21 V
-39 66 V
-29 -4 V
-22 -6 V
-15 -6 V
-11 -4 V
-8 -3 V
-6 -2 V
-4 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -2 V
-5 -2 V
-7 -3 V
-10 -4 V
-14 -6 V
-21 -9 V
-32 -14 V
-48 -23 V
-75 -36 V
-129 -63 V
-182 -92 V
-182 -90 V
-182 -88 V
-182 -83 V
-183 -78 V
2399 957 L
2217 884 L
2035 811 L
1853 739 L
1670 666 L
1488 592 L
1306 516 L
1124 440 L
942 363 L
795 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4627 300 M
-1 66 V
-1 83 V
-1 81 V
-2 79 V
-3 78 V
-4 76 V
-5 78 V
-7 80 V
-2 22 V
-2 16 V
-1 11 V
-1 8 V
-1 5 V
-1 5 V
0 3 V
-1 2 V
0 2 V
0 1 V
0 14 V
0 16 V
-1 11 V
0 8 V
0 6 V
0 4 V
0 3 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 3 V
0 4 V
0 5 V
0 5 V
0 5 V
-1 6 V
0 7 V
-1 7 V
0 8 V
-1 9 V
-1 10 V
-2 12 V
-2 13 V
-4 14 V
-4 16 V
-6 23 V
-9 39 V
-26 83 V
-38 68 V
-23 31 V
-17 14 V
-12 4 V
-9 0 V
-6 0 V
-4 -1 V
-3 -1 V
-3 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-4 0 V
-6 1 V
-9 3 V
-12 7 V
-18 19 V
-28 39 V
-44 59 V
-69 65 V
-179 17 V
-51 -20 V
-39 -16 V
-29 -12 V
-22 -8 V
-15 -7 V
-11 -4 V
-8 -4 V
-6 10 V
-4 12 V
-3 2 V
-2 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-5 -1 V
-7 -2 V
-10 -2 V
-14 -5 V
-21 -7 V
-32 -13 V
-48 -21 V
-75 -35 V
-129 -63 V
-182 -93 V
-182 -92 V
-182 -89 V
-182 -84 V
-183 -80 V
2399 959 L
2217 885 L
2035 812 L
1853 739 L
1670 665 L
1488 590 L
1306 515 L
1124 438 L
942 361 L
799 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4627 300 M
-1 59 V
-1 83 V
-1 81 V
-2 79 V
-3 78 V
-4 76 V
-5 78 V
-7 80 V
-2 23 V
-2 15 V
-1 11 V
-1 8 V
-1 6 V
-1 4 V
0 3 V
-1 3 V
0 2 V
0 1 V
0 14 V
0 16 V
-1 12 V
0 8 V
0 6 V
0 4 V
0 3 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 3 V
0 4 V
0 4 V
0 6 V
0 5 V
-1 6 V
0 7 V
-1 7 V
0 8 V
-1 10 V
-1 10 V
-2 11 V
-2 13 V
-4 14 V
-4 16 V
-6 23 V
-9 38 V
-26 83 V
-38 66 V
-23 31 V
-17 14 V
-12 4 V
-9 0 V
-6 -1 V
-4 -1 V
-3 -1 V
-3 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-4 0 V
-6 1 V
-9 2 V
-12 8 V
-18 20 V
-28 40 V
-44 61 V
-69 66 V
-179 19 V
-51 -21 V
-39 -16 V
-29 -11 V
-22 -9 V
-15 -6 V
-11 -4 V
-8 -4 V
-6 10 V
-4 12 V
-3 2 V
-2 1 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-5 -1 V
-7 -1 V
-10 -3 V
-14 -4 V
-21 -7 V
-32 -13 V
-48 -20 V
-75 -35 V
-129 -60 V
-182 -86 V
-182 -82 V
-182 -76 V
-182 -69 V
-183 -66 V
-182 -63 V
2217 971 L
2035 906 L
1853 840 L
1670 770 L
1488 699 L
1306 626 L
1124 552 L
942 476 L
759 399 L
577 322 L
550 310 L
1.000 UL
LT6
650 1662 M
263 0 V
4627 300 M
-1 54 V
-1 88 V
-1 84 V
-2 82 V
-3 79 V
-4 77 V
-5 79 V
-7 81 V
-2 22 V
-2 16 V
-1 11 V
-1 8 V
-1 5 V
-1 5 V
0 3 V
-1 2 V
0 2 V
0 2 V
0 13 V
0 15 V
-1 12 V
0 8 V
0 5 V
0 4 V
0 3 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 3 V
0 3 V
0 3 V
0 5 V
0 5 V
0 5 V
-1 6 V
0 6 V
-1 8 V
0 8 V
-1 9 V
-1 10 V
-2 12 V
-2 12 V
-4 15 V
-4 16 V
-6 23 V
-9 39 V
-26 85 V
-38 68 V
-23 26 V
-17 14 V
-12 8 V
-9 5 V
-6 4 V
-4 2 V
-3 1 V
-3 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 3 V
-1 4 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 1 V
0 2 V
-1 3 V
-1 2 V
-1 3 V
-2 3 V
-2 4 V
-4 3 V
-6 4 V
-9 5 V
-12 3 V
-18 3 V
-28 13 V
-44 61 V
-69 55 V
-179 6 V
-51 -23 V
-39 -17 V
-29 -13 V
-22 -9 V
-15 -7 V
-11 -5 V
-8 -4 V
-6 -2 V
-4 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 2 V
0 3 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-2 2 V
-2 1 V
-3 0 V
-5 1 V
-7 -1 V
-10 -2 V
-14 -4 V
-21 -8 V
-32 -14 V
-48 -22 V
-75 -39 V
-129 -70 V
3310 1347 L
3128 1237 L
2946 1122 L
2764 1004 L
2581 884 L
2399 762 L
2217 640 L
2035 519 L
1853 398 L
1703 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{H}_2}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Ga_eL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Ga_eL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:25 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
3904 300 M
-47 50 V
3675 486 L
-183 84 V
-182 47 V
-182 19 V
-182 -1 V
2764 617 L
2581 587 L
2399 546 L
2217 498 L
2035 443 L
1853 383 L
1670 319 L
-52 -19 V
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 10 V
0 93 V
-1 84 V
0 79 V
-1 74 V
-1 71 V
-1 69 V
-2 67 V
-3 67 V
-4 65 V
-5 63 V
-7 63 V
-9 60 V
-13 58 V
-19 55 V
-26 50 V
-38 43 V
-55 31 V
-85 13 V
-78 -8 V
-59 -13 V
-44 -13 V
-32 -10 V
-24 -8 V
-16 -6 V
-11 -5 V
-8 -3 V
-6 -2 V
-3 -1 V
-3 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-5 -2 V
-6 -3 V
-10 -4 V
-5 -2 V
-4 -2 V
-3 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-4 -2 V
-6 -3 V
-8 -3 V
-12 -5 V
-45 -21 V
-71 -33 V
-182 -89 V
-183 -88 V
3310 990 L
3128 917 L
2946 855 L
2764 801 L
2581 750 L
2399 700 L
2217 649 L
2035 596 L
1853 539 L
1670 480 L
1488 418 L
1306 353 L
1162 300 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 11 V
0 77 V
0 77 V
0 76 V
0 76 V
0 75 V
0 75 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 74 V
0 74 V
0 74 V
0 73 V
0 74 V
0 73 V
0 74 V
0 72 V
0 72 V
0 70 V
0 66 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 18 V
-1 17 V
-1 16 V
-1 16 V
-2 14 V
-3 13 V
-4 13 V
-5 10 V
-7 9 V
-9 7 V
-13 3 V
-19 -2 V
-26 -10 V
-38 -20 V
-55 -37 V
-85 -65 V
-78 -63 V
-59 -50 V
-44 -38 V
-32 -28 V
-24 -20 V
-16 -14 V
-11 -10 V
-8 -7 V
-6 -5 V
-3 -3 V
-3 -2 V
-2 -2 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -3 V
0 -3 V
0 -2 V
0 -2 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -3 V
0 -2 V
-1 -3 V
-1 -4 V
-2 -4 V
-2 -5 V
-3 -7 V
-5 -8 V
-6 -10 V
-10 -13 V
-5 -7 V
-4 -5 V
-3 -3 V
-2 -3 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -3 V
0 -3 V
0 -3 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
-1 -3 V
0 -3 V
-1 -4 V
-1 -4 V
-1 -5 V
-2 -6 V
-3 -7 V
-3 -9 V
-4 -10 V
-6 -13 V
-8 -16 V
-12 -21 V
-45 -71 V
-71 -96 V
3675 1436 L
3492 1267 L
3310 1121 L
3128 992 L
2946 872 L
2764 759 L
2581 650 L
2399 543 L
2217 437 L
2035 332 L
-55 -32 V
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
-26 -7 V
-38 -17 V
-55 -29 V
-85 278 V
-78 14 V
-59 -29 V
-44 -26 V
-32 -20 V
-24 -14 V
-16 -11 V
-11 -7 V
-8 -5 V
-6 -4 V
-3 -2 V
-3 -2 V
-2 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-5 -3 V
-6 -4 V
-10 -7 V
-5 -3 V
-4 -2 V
-3 -2 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-3 -2 V
-3 -2 V
-4 -3 V
-6 -4 V
-8 -5 V
-12 -7 V
-45 -30 V
-71 -47 V
3675 1539 L
3492 1417 L
3310 1294 L
3128 1171 L
2946 1053 L
2764 941 L
2581 837 L
2399 744 L
2217 660 L
2035 583 L
1853 511 L
1670 442 L
1488 373 L
1306 305 L
-12 -5 V
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
-26 -7 V
-38 -16 V
-55 -29 V
-85 -48 V
-78 331 V
-59 -22 V
-44 -23 V
-32 -19 V
-24 -14 V
-16 -10 V
-11 -7 V
-8 -5 V
-6 -3 V
-3 -3 V
-3 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-5 -3 V
-6 -4 V
-10 -6 V
-5 -4 V
-4 -2 V
-3 -2 V
-2 -1 V
-1 -2 V
-2 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -2 V
-3 -1 V
-3 -2 V
-4 -3 V
-6 -4 V
-8 -5 V
-12 -8 V
-45 -29 V
-71 -47 V
3675 1546 L
3492 1424 L
3310 1300 L
3128 1178 L
2946 1060 L
2764 948 L
2581 844 L
2399 750 L
2217 665 L
2035 587 L
1853 514 L
1670 443 L
1488 374 L
1306 305 L
-13 -5 V
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 9 V
-9 7 V
-13 4 V
-19 -2 V
-26 -7 V
-38 -16 V
-55 -29 V
-85 -48 V
-78 331 V
-59 -22 V
-44 -23 V
-32 -19 V
-24 -14 V
-16 -10 V
-11 -7 V
-8 -5 V
-6 -3 V
-3 -3 V
-3 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-2 -2 V
-3 -2 V
-5 -2 V
-6 -5 V
-10 -6 V
-5 -3 V
-4 -2 V
-3 -2 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-3 -1 V
-3 -3 V
-4 -2 V
-6 -4 V
-8 -6 V
-12 -7 V
-45 -29 V
-71 -47 V
3675 1546 L
3492 1424 L
3310 1302 L
3128 1182 L
2946 1069 L
2764 965 L
2581 873 L
2399 792 L
2217 721 L
2035 656 L
1853 593 L
1670 532 L
1488 469 L
1306 405 L
1124 339 L
1018 300 L
1.000 UL
LT6
650 1662 M
263 0 V
4594 300 M
0 1 V
-13 138 V
-19 136 V
-26 130 V
-38 122 V
-55 112 V
-85 99 V
-78 53 V
-59 33 V
-44 18 V
-32 11 V
-24 7 V
-16 4 V
-11 2 V
-8 1 V
-6 1 V
-3 1 V
-3 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-2 0 V
-3 0 V
-5 1 V
-6 0 V
-10 1 V
-5 0 V
-4 1 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-3 0 V
-4 0 V
-6 0 V
-8 0 V
-12 0 V
-45 -1 V
-71 -6 V
-182 -36 V
-183 -57 V
-182 -71 V
3128 924 L
2946 838 L
2764 749 L
2581 656 L
2399 561 L
2217 464 L
2035 365 L
1916 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{l}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Ga_uL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Ga_uL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:21 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2379 M
263 0 V
4500 300 M
-2 11 V
-55 230 V
-85 238 V
-140 247 V
-179 169 V
-182 81 V
-182 25 V
-183 -10 V
-182 -31 V
-182 -44 V
-182 -53 V
-182 -59 V
-183 -62 V
2399 978 L
2217 913 L
2035 846 L
1853 778 L
1670 710 L
1488 640 L
1306 569 L
1124 497 L
942 425 L
759 351 L
634 300 L
1.000 UL
LT1
650 2279 M
263 0 V
4629 300 M
0 31 V
0 64 V
0 64 V
0 64 V
0 63 V
0 64 V
0 62 V
0 61 V
0 57 V
0 52 V
-1 43 V
0 31 V
0 20 V
-1 14 V
0 12 V
-1 13 V
-1 13 V
-1 13 V
-2 13 V
-3 14 V
-4 14 V
-5 15 V
-7 14 V
-9 14 V
-13 13 V
-19 11 V
-26 8 V
-38 4 V
-55 -1 V
-85 0 V
-140 20 V
-179 54 V
-182 58 V
-182 39 V
-183 14 V
-182 -7 V
-182 -23 V
-182 -35 V
-182 -44 V
-183 -51 V
-182 -55 V
-182 -59 V
-182 -61 V
1853 946 L
1670 881 L
1488 815 L
1306 747 L
1124 678 L
942 608 L
759 538 L
577 466 L
550 455 L
1.000 UL
LT2
650 2179 M
263 0 V
4617 300 M
-2 43 V
-5 76 V
-7 77 V
-9 79 V
-13 85 V
-19 95 V
-26 111 V
-38 131 V
-55 151 V
-85 159 V
-140 139 V
-179 60 V
-182 -6 V
-182 -46 V
-183 -68 V
-182 -80 V
-182 -87 V
-182 -92 V
-182 -94 V
2581 937 L
2399 840 L
2217 743 L
2035 646 L
1853 549 L
1670 453 L
1488 356 L
1383 300 L
1.000 UL
LT3
650 2079 M
263 0 V
4617 300 M
-2 45 V
-5 93 V
-7 92 V
-9 89 V
-13 88 V
-19 85 V
-26 81 V
-38 77 V
-55 74 V
-85 70 V
-140 70 V
-179 54 V
-182 29 V
-182 15 V
-183 3 V
-182 -10 V
-182 -21 V
-182 -32 V
-182 -40 V
-183 -47 V
-182 -53 V
-182 -57 V
2035 944 L
1853 881 L
1670 816 L
1488 750 L
1306 682 L
1124 613 L
942 543 L
759 473 L
577 401 L
550 391 L
1.000 UL
LT4
650 1979 M
263 0 V
4618 300 M
-3 66 V
-5 94 V
-7 93 V
-9 91 V
-13 89 V
-19 86 V
-26 82 V
-38 78 V
-55 73 V
-85 69 V
-140 63 V
-179 48 V
-182 27 V
-182 13 V
-183 0 V
-182 -12 V
-182 -23 V
-182 -33 V
-182 -41 V
-183 -48 V
-182 -53 V
-182 -58 V
2035 943 L
1853 880 L
1670 815 L
1488 748 L
1306 680 L
1124 611 L
942 542 L
759 471 L
577 399 L
550 388 L
1.000 UL
LT5
650 1879 M
263 0 V
4618 300 M
-3 60 V
-5 94 V
-7 93 V
-9 91 V
-13 89 V
-19 86 V
-26 82 V
-38 78 V
-55 75 V
-85 74 V
-140 78 V
-179 68 V
-182 43 V
-182 22 V
-183 8 V
-182 -4 V
-182 -16 V
-182 -26 V
-182 -36 V
-183 -43 V
-182 -51 V
-182 -55 V
-182 -58 V
1853 990 L
1670 927 L
1488 861 L
1306 794 L
1124 727 L
942 658 L
759 588 L
577 517 L
550 506 L
1.000 UL
LT6
650 1779 M
263 0 V
4618 300 M
-3 66 V
-5 95 V
-7 93 V
-9 92 V
-13 89 V
-19 86 V
-26 82 V
-38 77 V
-55 67 V
-85 54 V
-140 33 V
-179 15 V
-182 0 V
-182 -17 V
-183 -34 V
-182 -48 V
3128 990 L
2946 922 L
2764 847 L
2581 767 L
2399 683 L
2217 596 L
2035 507 L
1853 416 L
1670 324 L
-46 -24 V
stroke
grestore
end
showpage
}}%
\put(963,1779){\makebox(0,0)[l]{$q_L \rightarrow \nu_\tau$}}%
\put(963,1879){\makebox(0,0)[l]{$q_L \rightarrow \nu_\mu$}}%
\put(963,1979){\makebox(0,0)[l]{$q_L \rightarrow \nu_e$}}%
\put(963,2079){\makebox(0,0)[l]{$q_L \rightarrow e$}}%
\put(963,2179){\makebox(0,0)[l]{$q_L \rightarrow LSP$}}%
\put(963,2279){\makebox(0,0)[l]{$q_L \rightarrow \gamma$}}%
\put(963,2379){\makebox(0,0)[l]{$q_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{q_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Ga_uL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Ga_uL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:21 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4344 300 M
4218 613 L
4039 873 L
-182 147 V
-182 77 V
-183 32 V
-182 1 V
-182 -18 V
-182 -32 V
-182 -43 V
2581 987 L
2399 932 L
2217 873 L
2035 811 L
1853 747 L
1670 681 L
1488 613 L
1306 544 L
1124 474 L
942 403 L
759 330 L
685 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4622 300 M
0 15 V
-3 73 V
-4 73 V
-5 73 V
-7 72 V
-9 72 V
-13 70 V
-19 68 V
-26 65 V
-38 59 V
-55 51 V
-85 36 V
-140 19 V
-179 15 V
-182 35 V
-182 44 V
-183 35 V
-182 17 V
-182 -1 V
-182 -15 V
-182 -28 V
-183 -37 V
-182 -44 V
-182 -50 V
2035 962 L
1853 904 L
1670 843 L
1488 780 L
1306 716 L
1124 649 L
942 581 L
759 512 L
577 441 L
550 431 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 40 V
0 64 V
0 64 V
0 64 V
0 64 V
0 63 V
0 62 V
0 61 V
0 58 V
0 52 V
-1 43 V
0 32 V
0 22 V
-1 17 V
0 16 V
-1 16 V
-1 18 V
-1 20 V
-2 22 V
-3 23 V
-4 27 V
-5 30 V
-7 35 V
-9 43 V
-13 56 V
-19 72 V
-26 91 V
-38 108 V
-55 116 V
-85 107 V
-140 65 V
-179 -12 V
-182 -65 V
3675 1693 L
3492 1576 L
3310 1455 L
3128 1334 L
2946 1211 L
2764 1090 L
2581 972 L
2399 861 L
2217 755 L
2035 653 L
1853 553 L
1670 455 L
1488 357 L
1382 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4572 300 M
-10 80 V
-26 142 V
-38 137 V
-55 129 V
-85 119 V
-140 217 V
-179 164 V
-182 49 V
-182 12 V
-183 -24 V
-182 -42 V
-182 -49 V
-182 -52 V
-182 -53 V
-183 -54 V
-182 -56 V
2217 962 L
2035 903 L
1853 842 L
1670 780 L
1488 716 L
1306 650 L
1124 583 L
942 516 L
759 446 L
577 376 L
550 366 L
1.000 UL
LT4
650 1898 M
263 0 V
4575 300 M
-13 106 V
-26 144 V
-38 139 V
-55 130 V
-85 118 V
-140 174 V
-179 192 V
-182 59 V
-182 7 V
-183 -27 V
-182 -45 V
-182 -52 V
-182 -55 V
-182 -56 V
-183 -56 V
-182 -57 V
2217 963 L
2035 903 L
1853 842 L
1670 779 L
1488 714 L
1306 649 L
1124 582 L
942 514 L
759 445 L
577 374 L
550 364 L
1.000 UL
LT5
650 1780 M
263 0 V
4574 300 M
-12 100 V
-26 145 V
-38 138 V
-55 130 V
-85 119 V
-140 179 V
-179 195 V
-182 63 V
-182 12 V
-183 -20 V
-182 -35 V
-182 -41 V
-182 -42 V
-182 -43 V
-183 -45 V
-182 -48 V
-182 -51 V
-182 -54 V
1853 945 L
1670 886 L
1488 824 L
1306 760 L
1124 695 L
942 628 L
759 560 L
577 491 L
550 480 L
1.000 UL
LT6
650 1662 M
263 0 V
4575 300 M
-13 109 V
-26 145 V
-38 138 V
-55 130 V
-85 129 V
-140 182 V
-179 174 V
-182 47 V
-182 -5 V
-183 -42 V
-182 -65 V
-182 -79 V
-182 -88 V
2764 980 L
2581 881 L
2399 779 L
2217 675 L
2035 571 L
1853 467 L
1670 364 L
1557 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{q}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_H_H1_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/LowBeta/M_susy_500/Figures/Low_H_H1_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Oct  9 17:44:21 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4186 300 M
4039 560 L
3857 762 L
3675 889 L
-183 73 V
-182 31 V
-182 1 V
2946 974 L
2764 937 L
2581 889 L
2399 833 L
2217 771 L
2035 705 L
1853 635 L
1670 564 L
1488 490 L
1306 415 L
1124 339 L
-92 -39 V
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 46 V
0 62 V
0 63 V
0 63 V
0 63 V
0 63 V
0 62 V
0 63 V
0 63 V
0 64 V
0 63 V
0 63 V
0 63 V
0 63 V
0 62 V
0 61 V
0 59 V
0 55 V
0 50 V
-1 40 V
0 27 V
0 16 V
-1 9 V
0 7 V
-1 7 V
-1 6 V
-1 6 V
-2 6 V
-3 5 V
-4 5 V
-5 4 V
-7 3 V
-9 1 V
-13 -1 V
-19 -3 V
-26 -8 V
-38 -14 V
-55 -23 V
-85 -37 V
-140 -64 V
-179 -84 V
-182 -80 V
-182 -66 V
-183 -45 V
-182 -29 V
-182 -24 V
-182 -26 V
-182 -33 V
-183 -39 V
2399 970 L
2217 917 L
2035 859 L
1853 798 L
1670 733 L
1488 665 L
1306 595 L
1124 523 L
942 450 L
759 375 L
578 300 L
1.000 UL
LT2
650 2134 M
263 0 V
3704 358 R
-2 -17 V
-5 -45 V
-7 -44 V
-9 -40 V
-13 -34 V
-19 -24 V
-26 -15 V
-38 -6 V
-55 -12 V
-85 -32 V
-140 -89 V
4039 1957 L
3857 1786 L
3675 1622 L
3492 1455 L
3310 1292 L
3128 1135 L
2946 985 L
2764 844 L
2581 713 L
2399 589 L
2217 471 L
2035 356 L
-92 -56 V
1.000 UL
LT3
650 2016 M
263 0 V
4625 300 M
-1 77 V
-2 80 V
-3 79 V
-4 77 V
-5 76 V
-7 80 V
-9 84 V
-13 75 V
-19 95 V
-26 118 V
-38 98 V
-55 78 V
-85 65 V
-140 84 V
-179 14 V
-182 -41 V
-182 -65 V
-183 -75 V
-182 -77 V
-182 -73 V
-182 -67 V
-182 -61 V
2581 964 L
2399 908 L
2217 850 L
2035 791 L
1853 729 L
1670 665 L
1488 598 L
1306 529 L
1124 458 L
942 386 L
759 312 L
729 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4625 300 M
-1 82 V
-2 82 V
-3 81 V
-4 80 V
-5 77 V
-7 82 V
-9 84 V
-13 75 V
-19 103 V
-26 135 V
-38 111 V
-55 86 V
-85 63 V
-140 64 V
-179 1 V
-182 -47 V
-182 -70 V
-183 -78 V
-182 -79 V
-182 -76 V
-182 -69 V
-182 -62 V
2581 966 L
2399 909 L
2217 851 L
2035 791 L
1853 729 L
1670 665 L
1488 598 L
1306 529 L
1124 458 L
942 385 L
759 311 L
732 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4625 300 M
-1 76 V
-2 82 V
-3 81 V
-4 79 V
-5 78 V
-7 81 V
-9 84 V
-13 75 V
-19 103 V
-26 136 V
-38 112 V
-55 86 V
-85 64 V
-140 65 V
-179 2 V
-182 -46 V
-182 -67 V
-183 -72 V
-182 -69 V
-182 -61 V
-182 -52 V
-182 -47 V
-183 -46 V
2399 998 L
2217 948 L
2035 894 L
1853 836 L
1670 775 L
1488 710 L
1306 643 L
1124 574 L
942 502 L
759 429 L
577 355 L
550 344 L
1.000 UL
LT6
650 1662 M
263 0 V
4625 300 M
-1 82 V
-2 84 V
-3 82 V
-4 81 V
-5 78 V
-7 82 V
-9 85 V
-13 76 V
-19 101 V
-26 135 V
-38 110 V
-55 86 V
-85 62 V
-140 62 V
-179 -2 V
-182 -53 V
-182 -77 V
-183 -90 V
-182 -99 V
3128 1081 L
2946 973 L
2764 863 L
2581 751 L
2399 638 L
2217 525 L
2035 413 L
1853 302 L
-3 -2 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{H}_1 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{H_1}}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Hi_H1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Hi_H1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4293 300 M
-75 161 V
4039 726 L
3857 893 L
-182 95 V
-183 53 V
-182 23 V
-182 -4 V
-182 -23 V
-182 -37 V
2581 952 L
2399 897 L
2217 835 L
2035 768 L
1853 697 L
1670 623 L
1488 546 L
1306 468 L
1124 388 L
942 308 L
-17 -8 V
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 10 V
0 93 V
-1 84 V
0 79 V
-1 74 V
-1 71 V
-1 69 V
-2 67 V
-3 67 V
-4 65 V
-5 63 V
-7 63 V
-2 20 V
-3 14 V
-1 9 V
-1 7 V
-1 5 V
-1 4 V
0 3 V
-1 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 2 V
-1 2 V
0 3 V
-1 4 V
-1 5 V
-2 7 V
-2 9 V
-3 12 V
-5 15 V
-6 18 V
-8 22 V
-26 50 V
-38 43 V
-55 32 V
-85 13 V
-140 -18 V
-179 -55 V
-182 -63 V
-182 -53 V
-183 -37 V
-182 -24 V
-182 -19 V
-182 -22 V
-182 -29 V
-183 -36 V
-182 -43 V
2217 967 L
2035 911 L
1853 851 L
1670 786 L
1488 719 L
1306 648 L
1124 575 L
942 500 L
759 423 L
577 345 L
550 334 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 47 V
0 70 V
0 70 V
0 70 V
0 70 V
0 70 V
0 71 V
0 71 V
0 71 V
0 71 V
0 70 V
0 71 V
0 71 V
0 69 V
0 68 V
0 64 V
0 59 V
-1 50 V
0 39 V
0 27 V
-1 20 V
0 18 V
-1 15 V
-1 17 V
-1 110 V
-2 35 V
-3 26 V
-4 19 V
-5 16 V
-7 15 V
-2 5 V
-3 4 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
0 1 V
-1 13 V
0 15 V
0 12 V
0 8 V
0 6 V
0 4 V
0 2 V
0 3 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 3 V
0 3 V
0 4 V
-1 5 V
0 4 V
0 6 V
0 5 V
-1 6 V
0 7 V
-1 7 V
-1 7 V
-2 8 V
-2 9 V
-3 9 V
-5 9 V
-6 11 V
-8 11 V
-26 30 V
-38 35 V
-55 36 V
-85 15 V
-140 -51 V
4039 2026 L
3857 1898 L
3675 1761 L
3492 1611 L
3310 1452 L
3128 1290 L
2946 1130 L
2764 973 L
2581 817 L
2399 663 L
2217 517 L
2035 382 L
1920 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 30 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 66 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 10 V
-2 3 V
-3 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-2 0 V
-2 1 V
-3 1 V
-5 2 V
-6 2 V
-8 1 V
-26 5 V
-38 6 V
-55 13 V
-85 23 V
-140 27 V
-179 -1 V
-182 -27 V
-182 -37 V
-183 -45 V
-182 -51 V
-182 -56 V
-182 -56 V
-182 -55 V
-183 -56 V
2399 971 L
2217 914 L
2035 854 L
1853 792 L
1670 727 L
1488 660 L
1306 590 L
1124 518 L
942 444 L
759 368 L
599 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 71 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 17 V
-1 17 V
-1 15 V
-2 15 V
-3 13 V
-4 13 V
-5 11 V
-7 10 V
-2 3 V
-3 1 V
-1 2 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-2 0 V
-2 1 V
-3 1 V
-5 1 V
-6 2 V
-8 1 V
-26 2 V
-38 2 V
-55 7 V
-85 17 V
-140 23 V
-179 0 V
-182 -26 V
-182 -38 V
-183 -47 V
-182 -54 V
-182 -58 V
-182 -58 V
-182 -59 V
-183 -58 V
2399 973 L
2217 914 L
2035 853 L
1853 791 L
1670 726 L
1488 658 L
1306 588 L
1124 516 L
942 442 L
759 366 L
604 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 56 V
0 76 V
0 75 V
0 75 V
0 75 V
0 74 V
0 73 V
0 73 V
0 70 V
0 67 V
0 62 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 16 V
-1 15 V
-2 15 V
-3 14 V
-4 12 V
-5 11 V
-7 10 V
-2 3 V
-3 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-2 1 V
-2 1 V
-3 1 V
-5 1 V
-6 1 V
-8 1 V
-26 3 V
-38 2 V
-55 8 V
-85 18 V
-140 24 V
-179 1 V
-182 -24 V
-182 -33 V
-183 -40 V
-182 -45 V
-182 -46 V
-182 -45 V
-182 -44 V
-183 -45 V
-182 -47 V
-182 -50 V
2035 953 L
1853 895 L
1670 834 L
1488 769 L
1306 702 L
1124 631 L
942 558 L
759 484 L
577 407 L
550 396 L
1.000 UL
LT6
650 1662 M
263 0 V
4629 300 M
0 13 V
0 75 V
0 75 V
0 74 V
0 74 V
0 73 V
0 73 V
0 70 V
0 85 V
0 107 V
-1 88 V
0 67 V
0 46 V
-1 29 V
0 22 V
-1 19 V
-1 17 V
-1 16 V
-2 16 V
-3 14 V
-4 13 V
-5 11 V
-7 10 V
-2 3 V
-3 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-2 1 V
-3 1 V
-5 1 V
-6 1 V
-8 1 V
-26 1 V
-38 1 V
-55 3 V
-85 11 V
-140 15 V
-179 -7 V
-182 -35 V
-182 -48 V
-183 -60 V
-182 -72 V
-182 -82 V
-182 -91 V
2764 942 L
2581 839 L
2399 731 L
2217 620 L
2035 507 L
1853 391 L
1709 300 L
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$H_1 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$H_1 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$H_1 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$H_1 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$H_1 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$H_1 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$H_1 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{H_1}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Hi_H2_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Hi_H2_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:15 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4194 300 M
4039 571 L
3857 770 L
3675 891 L
-66 28 V
-52 21 V
-40 14 V
-30 9 V
-23 5 V
-16 4 V
-13 2 V
-8 2 V
-7 2 V
-5 1 V
-3 0 V
-2 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-3 1 V
-3 1 V
-5 1 V
-7 1 V
-9 2 V
-13 2 V
-18 3 V
-27 3 V
-38 3 V
-57 4 V
-89 2 V
2946 992 L
2764 963 L
2581 921 L
2399 868 L
2217 808 L
2035 742 L
1853 671 L
1670 597 L
1488 521 L
1306 443 L
1124 364 L
978 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4629 300 M
0 44 V
0 62 V
0 63 V
0 63 V
0 63 V
0 62 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 63 V
0 62 V
0 61 V
0 59 V
0 56 V
0 49 V
-1 40 V
0 27 V
0 16 V
-1 9 V
0 7 V
-1 6 V
-1 7 V
-1 6 V
-2 5 V
-3 5 V
-4 5 V
-5 4 V
-7 3 V
-9 1 V
-13 -1 V
-19 -3 V
-26 -8 V
-38 -14 V
-55 -23 V
-85 -37 V
-140 -63 V
-179 -83 V
-182 -79 V
-182 -67 V
-66 -20 V
-52 -13 V
-40 -9 V
-30 -7 V
-23 -5 V
-16 -3 V
-13 -3 V
-8 -1 V
-7 -1 V
-5 -1 V
-3 -1 V
-2 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-3 0 V
-3 -1 V
-5 -1 V
-7 -1 V
-9 -1 V
-13 -2 V
-18 -2 V
-27 -4 V
-38 -6 V
-57 -7 V
-89 -9 V
-182 -21 V
-182 -27 V
-183 -34 V
2399 988 L
2217 940 L
2035 885 L
1853 826 L
1670 761 L
1488 694 L
1306 623 L
1124 551 L
942 476 L
759 400 L
577 323 L
550 311 L
1.000 UL
LT2
650 2134 M
263 0 V
3710 358 R
-1 -31 V
-3 -44 V
-4 -42 V
-5 -38 V
-7 -30 V
-9 -21 V
-13 -8 V
-19 4 V
-26 21 V
-38 11 V
-55 -6 V
-85 -55 V
4218 2121 L
4039 1939 L
3857 1779 L
3675 1600 L
-66 -77 V
-52 -63 V
-40 -48 V
-30 -34 V
-23 -24 V
-16 -16 V
-13 -12 V
-8 -8 V
-7 -6 V
-5 -5 V
-3 -3 V
-2 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -2 V
-3 -3 V
-3 -3 V
-5 -5 V
-7 -6 V
-9 -8 V
-13 -12 V
-18 -15 V
-27 -22 V
-38 -31 V
-57 -43 V
-89 -65 V
2946 947 L
2764 827 L
2581 711 L
2399 597 L
2217 485 L
2035 374 L
1912 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4626 300 M
0 43 V
-1 83 V
-1 80 V
-2 79 V
-3 76 V
-4 76 V
-5 74 V
-7 72 V
-9 70 V
-13 68 V
-19 63 V
-26 70 V
-38 70 V
-55 69 V
-85 85 V
-140 48 V
-179 -7 V
-182 -35 V
-182 -45 V
-66 -19 V
-52 -15 V
-40 -13 V
-30 -10 V
-23 -8 V
-16 -6 V
-13 -4 V
-8 -3 V
-7 -2 V
-5 -2 V
-3 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-5 -2 V
-7 -2 V
-9 -3 V
-13 -5 V
-18 -6 V
-27 -9 V
-38 -14 V
-57 -20 V
-89 -31 V
-182 -61 V
-182 -58 V
2581 983 L
2399 929 L
2217 875 L
2035 819 L
1853 759 L
1670 697 L
1488 631 L
1306 563 L
1124 492 L
942 418 L
759 343 L
656 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4627 300 M
-1 66 V
-1 83 V
-1 81 V
-2 79 V
-3 78 V
-4 76 V
-5 75 V
-7 72 V
-9 71 V
-13 68 V
-19 64 V
-26 69 V
-38 68 V
-55 75 V
-85 89 V
-140 46 V
-179 0 V
-182 -36 V
-182 -51 V
-66 -22 V
-52 -18 V
-40 -14 V
-30 -11 V
-23 -9 V
-16 -6 V
-13 -5 V
-8 -3 V
-7 -3 V
-5 -2 V
-3 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-5 -2 V
-7 -2 V
-9 -4 V
-13 -5 V
-18 -7 V
-27 -10 V
-38 -15 V
-57 -22 V
-89 -33 V
-182 -66 V
-182 -61 V
2581 986 L
2399 931 L
2217 875 L
2035 818 L
1853 759 L
1670 696 L
1488 630 L
1306 561 L
1124 490 L
942 416 L
759 341 L
661 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4627 300 M
-1 59 V
-1 83 V
-1 81 V
-2 79 V
-3 78 V
-4 76 V
-5 75 V
-7 72 V
-9 71 V
-13 68 V
-19 64 V
-26 68 V
-38 68 V
-55 75 V
-85 90 V
-140 46 V
-179 2 V
-182 -34 V
-182 -47 V
-66 -20 V
-52 -16 V
-40 -13 V
-30 -10 V
-23 -8 V
-16 -5 V
-13 -4 V
-8 -3 V
-7 -3 V
-5 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-5 -2 V
-7 -2 V
-9 -3 V
-13 -4 V
-18 -6 V
-27 -9 V
-38 -12 V
-57 -18 V
-89 -27 V
-182 -51 V
-182 -46 V
-183 -43 V
-182 -44 V
2217 970 L
2035 919 L
1853 864 L
1670 805 L
1488 742 L
1306 675 L
1124 605 L
942 533 L
759 459 L
577 383 L
550 372 L
1.000 UL
LT6
650 1662 M
263 0 V
4627 300 M
-1 53 V
-1 89 V
-1 84 V
-2 81 V
-3 80 V
-4 77 V
-5 75 V
-7 74 V
-9 71 V
-13 69 V
-19 64 V
-26 69 V
-38 68 V
-55 75 V
-85 89 V
-140 44 V
-179 -2 V
-182 -40 V
-182 -58 V
-66 -25 V
-52 -21 V
-40 -17 V
-30 -13 V
-23 -11 V
-16 -8 V
-13 -5 V
-8 -5 V
-7 -3 V
-5 -2 V
-3 -1 V
-2 -2 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-3 -1 V
-3 -2 V
-5 -2 V
-7 -3 V
-9 -5 V
-13 -6 V
-18 -9 V
-27 -13 V
-38 -20 V
-57 -29 V
-89 -47 V
2946 1004 L
2764 898 L
2581 789 L
2399 678 L
2217 566 L
2035 453 L
1853 341 L
-67 -41 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{H}_2 \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{H}_2}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Hi_eL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Hi_eL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
3993 300 M
3857 488 L
3675 651 L
3492 754 L
-182 59 V
-182 29 V
-182 6 V
2764 835 L
2581 808 L
2399 769 L
2217 720 L
2035 663 L
1853 600 L
1670 533 L
1488 462 L
1306 388 L
1124 311 L
-27 -11 V
1.000 UL
LT1
650 2252 M
263 0 V
4628 300 M
0 10 V
0 93 V
-1 84 V
0 79 V
-1 74 V
-1 71 V
-1 69 V
-2 67 V
-3 67 V
-4 65 V
-5 63 V
-7 63 V
-9 60 V
-13 58 V
-19 55 V
-26 50 V
-38 43 V
-55 31 V
-85 13 V
-140 -21 V
-179 -62 V
-182 -79 V
-182 -81 V
-183 -73 V
-182 -55 V
-182 -40 V
2946 974 L
2764 948 L
2581 918 L
2399 884 L
2217 843 L
2035 796 L
1853 743 L
1670 685 L
1488 623 L
1306 557 L
1124 489 L
942 417 L
759 344 L
653 300 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 25 V
0 69 V
0 70 V
0 69 V
0 70 V
0 70 V
0 70 V
0 70 V
0 71 V
0 70 V
0 71 V
0 70 V
0 70 V
0 69 V
0 67 V
0 64 V
0 59 V
-1 49 V
0 39 V
0 27 V
-1 19 V
0 17 V
-1 16 V
-1 14 V
-1 15 V
-2 13 V
-3 13 V
-4 13 V
-5 13 V
-7 13 V
-9 15 V
-13 19 V
-19 26 V
-26 40 V
-38 59 V
-55 65 V
-85 56 V
-140 15 V
-179 -50 V
-182 -91 V
3675 1723 L
3492 1583 L
3310 1427 L
3128 1268 L
2946 1110 L
2764 956 L
2581 806 L
2399 660 L
2217 515 L
2035 376 L
1926 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 18 V
-1 18 V
-1 110 V
-2 97 V
-3 40 V
-4 22 V
-5 17 V
-7 77 V
-9 94 V
-13 19 V
-19 7 V
-26 -3 V
-38 -15 V
-55 -29 V
-85 -52 V
-140 -89 V
4039 1780 L
3857 1663 L
3675 1545 L
3492 1431 L
3310 1320 L
3128 1215 L
-182 -98 V
-182 -89 V
2581 948 L
2399 876 L
2217 810 L
2035 748 L
1853 686 L
1670 625 L
1488 561 L
1306 496 L
1124 428 L
942 357 L
797 300 L
1.000 UL
LT4
650 1898 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 28 V
-1 54 V
-1 26 V
-2 45 V
-3 24 V
-4 18 V
-5 14 V
-7 141 V
-9 133 V
-13 23 V
-19 9 V
-26 -2 V
-38 -14 V
-55 -29 V
-85 -51 V
-140 -88 V
4039 1782 L
3857 1666 L
3675 1551 L
3492 1437 L
3310 1328 L
3128 1223 L
-182 -99 V
-182 -90 V
2581 953 L
2399 879 L
2217 812 L
2035 748 L
1853 686 L
1670 624 L
1488 560 L
1306 494 L
1124 426 L
942 356 L
801 300 L
1.000 UL
LT5
650 1780 M
263 0 V
4629 300 M
0 15 V
0 74 V
0 74 V
0 74 V
0 75 V
0 74 V
0 74 V
0 74 V
0 74 V
0 74 V
0 73 V
0 73 V
0 72 V
0 71 V
0 67 V
0 61 V
-1 53 V
0 41 V
0 30 V
-1 22 V
0 19 V
-1 28 V
-1 54 V
-1 26 V
-2 45 V
-3 24 V
-4 18 V
-5 14 V
-7 141 V
-9 133 V
-13 23 V
-19 9 V
-26 -2 V
-38 -14 V
-55 -29 V
-85 -51 V
-140 -88 V
4039 1781 L
3857 1665 L
3675 1550 L
3492 1438 L
3310 1330 L
-182 -99 V
-182 -89 V
-182 -77 V
2581 998 L
2399 941 L
2217 887 L
2035 835 L
1853 782 L
1670 726 L
1488 667 L
1306 604 L
1124 539 L
942 470 L
759 399 L
577 327 L
550 315 L
1.000 UL
LT6
650 1662 M
263 0 V
4594 300 M
0 2 V
-13 136 V
-19 133 V
-26 132 V
-38 133 V
-55 151 V
-85 164 V
-140 132 V
-179 44 V
-182 -16 V
-182 -40 V
-183 -55 V
-182 -66 V
-182 -78 V
2946 986 L
2764 893 L
2581 794 L
2399 690 L
2217 582 L
2035 472 L
1853 359 L
-96 -59 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{l}_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{l}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Hi_uL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Hi_uL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:08 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2379 M
263 0 V
4500 300 M
-2 11 V
-55 230 V
-85 238 V
-140 246 V
-179 170 V
-182 80 V
-182 25 V
-183 -10 V
-182 -31 V
-182 -43 V
-182 -53 V
-182 -57 V
-183 -61 V
2399 983 L
2217 919 L
2035 854 L
1853 788 L
1670 721 L
1488 652 L
1306 582 L
1124 511 L
942 439 L
759 366 L
596 300 L
1.000 UL
LT1
650 2279 M
263 0 V
4629 300 M
0 31 V
0 64 V
0 64 V
0 64 V
0 63 V
0 64 V
0 62 V
0 61 V
0 57 V
0 52 V
-1 43 V
0 31 V
0 20 V
-1 14 V
0 12 V
-1 13 V
-1 13 V
-1 13 V
-2 13 V
-3 14 V
-4 14 V
-5 15 V
-7 14 V
-9 14 V
-13 13 V
-19 11 V
-26 8 V
-38 4 V
-55 -1 V
-85 0 V
-140 20 V
-179 54 V
-182 57 V
-182 39 V
-183 14 V
-182 -7 V
-182 -23 V
-182 -35 V
-182 -44 V
-183 -49 V
-182 -55 V
-182 -57 V
-182 -60 V
1853 952 L
1670 888 L
1488 823 L
1306 757 L
1124 689 L
942 620 L
759 550 L
577 479 L
550 468 L
1.000 UL
LT2
650 2179 M
263 0 V
4611 300 M
-1 16 V
-7 86 V
-9 89 V
-13 93 V
-19 100 V
-26 111 V
-38 126 V
-55 136 V
-85 134 V
-140 110 V
-179 55 V
-182 7 V
-182 -23 V
-183 -45 V
-182 -61 V
-182 -74 V
-182 -82 V
2764 990 L
2581 898 L
2399 803 L
2217 707 L
2035 610 L
1853 513 L
1670 416 L
1488 319 L
-36 -19 V
1.000 UL
LT3
650 2079 M
263 0 V
4617 300 M
-2 45 V
-5 93 V
-7 92 V
-9 89 V
-13 88 V
-19 85 V
-26 81 V
-38 78 V
-55 73 V
-85 72 V
-140 69 V
-179 44 V
-182 20 V
-182 9 V
-183 2 V
-182 -7 V
-182 -18 V
-182 -28 V
-182 -37 V
-183 -44 V
-182 -51 V
-182 -54 V
2035 942 L
1853 881 L
1670 819 L
1488 754 L
1306 688 L
1124 621 L
942 553 L
759 483 L
577 413 L
550 402 L
1.000 UL
LT4
650 1979 M
263 0 V
4618 300 M
-3 66 V
-5 94 V
-7 93 V
-9 91 V
-13 89 V
-19 86 V
-26 82 V
-38 78 V
-55 73 V
-85 70 V
-140 64 V
-179 39 V
-182 15 V
-182 6 V
-183 -1 V
-182 -10 V
-182 -19 V
-182 -29 V
-182 -37 V
-183 -45 V
-182 -51 V
2217 999 L
2035 941 L
1853 880 L
1670 817 L
1488 752 L
1306 686 L
1124 619 L
942 550 L
759 481 L
577 411 L
550 400 L
1.000 UL
LT5
650 1879 M
263 0 V
4618 300 M
-3 60 V
-5 94 V
-7 93 V
-9 91 V
-13 89 V
-19 86 V
-26 82 V
-38 78 V
-55 75 V
-85 75 V
-140 79 V
-179 60 V
-182 34 V
-182 19 V
-183 7 V
-182 -2 V
-182 -12 V
-182 -24 V
-182 -33 V
-183 -41 V
-182 -49 V
-182 -53 V
-182 -57 V
1853 992 L
1670 930 L
1488 866 L
1306 801 L
1124 735 L
942 667 L
759 598 L
577 528 L
550 518 L
1.000 UL
LT6
650 1779 M
263 0 V
4618 300 M
-3 66 V
-5 95 V
-7 93 V
-9 92 V
-13 89 V
-19 86 V
-26 83 V
-38 76 V
-55 67 V
-85 55 V
-140 33 V
-179 -1 V
-182 -25 V
-182 -39 V
-183 -48 V
3310 967 L
3128 906 L
2946 839 L
2764 769 L
2581 694 L
2399 616 L
2217 535 L
2035 451 L
1853 366 L
1716 300 L
stroke
grestore
end
showpage
}}%
\put(963,1779){\makebox(0,0)[l]{$q_L \rightarrow \nu_\tau$}}%
\put(963,1879){\makebox(0,0)[l]{$q_L \rightarrow \nu_\mu$}}%
\put(963,1979){\makebox(0,0)[l]{$q_L \rightarrow \nu_e$}}%
\put(963,2079){\makebox(0,0)[l]{$q_L \rightarrow e$}}%
\put(963,2179){\makebox(0,0)[l]{$q_L \rightarrow LSP$}}%
\put(963,2279){\makebox(0,0)[l]{$q_L \rightarrow \gamma$}}%
\put(963,2379){\makebox(0,0)[l]{$q_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{q_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/Low_Hi_uL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/Programme/LowBeta/Figures/Low_Hi_uL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Nov 13 11:27:09 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4331 300 M
4218 565 L
4039 822 L
3857 977 L
-182 89 V
-183 45 V
-182 14 V
-182 -7 V
-182 -21 V
-182 -33 V
-183 -42 V
2399 974 L
2217 919 L
2035 861 L
1853 799 L
1670 733 L
1488 666 L
1306 596 L
1124 525 L
942 453 L
759 379 L
577 304 L
-11 -4 V
1.000 UL
LT1
650 2252 M
263 0 V
4622 300 M
0 15 V
-3 73 V
-4 73 V
-5 73 V
-7 72 V
-9 72 V
-13 70 V
-19 68 V
-26 65 V
-38 60 V
-55 50 V
-85 36 V
-140 15 V
-179 4 V
-182 25 V
-182 40 V
-183 38 V
-182 23 V
-182 8 V
-182 -7 V
-182 -19 V
-183 -28 V
-182 -37 V
-182 -44 V
2035 996 L
1853 943 L
1670 886 L
1488 825 L
1306 762 L
1124 696 L
942 629 L
759 559 L
577 489 L
550 478 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 56 V
0 64 V
0 62 V
0 59 V
0 55 V
-1 46 V
0 36 V
0 26 V
-1 22 V
0 22 V
-1 22 V
-1 24 V
-1 26 V
-2 28 V
-3 30 V
-4 34 V
-5 37 V
-7 43 V
-9 52 V
-13 63 V
-19 77 V
-26 91 V
-38 104 V
-55 105 V
-85 93 V
-140 70 V
-179 26 V
-182 -19 V
-182 -51 V
-183 -74 V
-182 -92 V
3128 1334 L
2946 1221 L
2764 1104 L
2581 984 L
2399 865 L
2217 749 L
2035 638 L
1853 531 L
1670 427 L
1488 326 L
-47 -26 V
1.000 UL
LT3
650 2016 M
263 0 V
4573 300 M
-11 86 V
-26 143 V
-38 138 V
-55 135 V
-85 132 V
-140 127 V
-179 80 V
-182 34 V
-182 8 V
-183 -5 V
-182 -13 V
-182 -20 V
-182 -24 V
-182 -30 V
-183 -35 V
-182 -40 V
2217 971 L
2035 922 L
1853 869 L
1670 813 L
1488 754 L
1306 692 L
1124 627 L
942 561 L
759 493 L
577 423 L
550 413 L
1.000 UL
LT4
650 1898 M
263 0 V
4575 300 M
-13 106 V
-26 144 V
-38 140 V
-55 135 V
-85 134 V
-140 127 V
-179 78 V
-182 30 V
-182 5 V
-183 -8 V
-182 -17 V
-182 -22 V
-182 -27 V
-182 -31 V
-183 -36 V
-182 -42 V
2217 971 L
2035 921 L
1853 868 L
1670 812 L
1488 752 L
1306 690 L
1124 625 L
942 559 L
759 491 L
577 421 L
550 410 L
1.000 UL
LT5
650 1780 M
263 0 V
4575 300 M
-13 100 V
-26 145 V
-38 139 V
-55 136 V
-85 134 V
-140 129 V
-179 84 V
-182 39 V
-182 16 V
-183 3 V
-182 -5 V
-182 -10 V
-182 -16 V
-182 -22 V
-183 -28 V
-182 -35 V
-182 -40 V
-182 -45 V
1853 974 L
1670 920 L
1488 863 L
1306 803 L
1124 740 L
942 675 L
759 607 L
577 538 L
550 528 L
1.000 UL
LT6
650 1662 M
263 0 V
4575 300 M
-13 107 V
-26 145 V
-38 139 V
-55 135 V
-85 132 V
-140 122 V
-179 67 V
-182 16 V
-182 -13 V
-183 -32 V
-182 -46 V
-182 -57 V
2946 948 L
2764 875 L
2581 795 L
2399 710 L
2217 621 L
2035 529 L
1853 435 L
1670 339 L
-72 -39 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{q}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Figures/compar_MLLA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-1.cip/h/t30i/dre/barbot/CPP/LowBeta/M_susy_500/Figures/compar_MLLA.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct 17 15:32:06 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 432 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4320,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
3557 0 R
-63 0 V
550 344 M
31 0 V
3589 0 R
-31 0 V
550 403 M
31 0 V
3589 0 R
-31 0 V
550 433 M
31 0 V
3589 0 R
-31 0 V
550 448 M
63 0 V
3557 0 R
-63 0 V
550 492 M
31 0 V
3589 0 R
-31 0 V
550 551 M
31 0 V
3589 0 R
-31 0 V
550 581 M
31 0 V
3589 0 R
-31 0 V
550 595 M
63 0 V
3557 0 R
-63 0 V
550 640 M
31 0 V
3589 0 R
-31 0 V
550 698 M
31 0 V
3589 0 R
-31 0 V
550 728 M
31 0 V
3589 0 R
-31 0 V
550 743 M
63 0 V
3557 0 R
-63 0 V
550 787 M
31 0 V
3589 0 R
-31 0 V
550 846 M
31 0 V
3589 0 R
-31 0 V
550 876 M
31 0 V
3589 0 R
-31 0 V
550 890 M
63 0 V
3557 0 R
-63 0 V
550 935 M
31 0 V
3589 0 R
-31 0 V
550 993 M
31 0 V
3589 0 R
-31 0 V
550 1023 M
31 0 V
3589 0 R
-31 0 V
550 1038 M
63 0 V
3557 0 R
-63 0 V
550 1082 M
31 0 V
3589 0 R
-31 0 V
550 1141 M
31 0 V
3589 0 R
-31 0 V
550 1171 M
31 0 V
3589 0 R
-31 0 V
550 1185 M
63 0 V
3557 0 R
-63 0 V
550 1230 M
31 0 V
3589 0 R
-31 0 V
550 1288 M
31 0 V
3589 0 R
-31 0 V
550 1319 M
31 0 V
3589 0 R
-31 0 V
550 1333 M
63 0 V
3557 0 R
-63 0 V
550 1377 M
31 0 V
3589 0 R
-31 0 V
550 1436 M
31 0 V
3589 0 R
-31 0 V
550 1466 M
31 0 V
3589 0 R
-31 0 V
550 1480 M
63 0 V
3557 0 R
-63 0 V
550 1525 M
31 0 V
3589 0 R
-31 0 V
550 1584 M
31 0 V
3589 0 R
-31 0 V
550 1614 M
31 0 V
3589 0 R
-31 0 V
550 1628 M
63 0 V
3557 0 R
-63 0 V
550 300 M
0 63 V
0 1265 R
0 -63 V
809 300 M
0 31 V
0 1297 R
0 -31 V
1067 300 M
0 63 V
0 1265 R
0 -63 V
1326 300 M
0 31 V
0 1297 R
0 -31 V
1584 300 M
0 63 V
0 1265 R
0 -63 V
1843 300 M
0 31 V
0 1297 R
0 -31 V
2101 300 M
0 63 V
0 1265 R
0 -63 V
2360 300 M
0 31 V
0 1297 R
0 -31 V
2619 300 M
0 63 V
0 1265 R
0 -63 V
2877 300 M
0 31 V
0 1297 R
0 -31 V
3136 300 M
0 63 V
0 1265 R
0 -63 V
3394 300 M
0 31 V
0 1297 R
0 -31 V
3653 300 M
0 63 V
0 1265 R
0 -63 V
3911 300 M
0 31 V
0 1297 R
0 -31 V
4170 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
550 300 M
3620 0 V
0 1328 V
-3620 0 V
550 300 L
1.000 UL
LT0
650 713 M
263 0 V
4069 300 M
-11 31 V
-35 67 V
-35 48 V
-34 36 V
-35 29 V
-34 25 V
-35 22 V
-35 20 V
-34 19 V
-35 19 V
-35 17 V
-34 18 V
-35 17 V
-35 17 V
-34 16 V
-35 16 V
-35 15 V
-34 15 V
-35 15 V
-35 16 V
-34 13 V
-35 14 V
-34 14 V
-35 13 V
-35 13 V
-34 13 V
-35 13 V
-35 13 V
-34 12 V
-35 13 V
-35 12 V
-34 12 V
-35 11 V
-35 12 V
-34 11 V
-35 12 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 10 V
-35 11 V
-34 9 V
-35 8 V
-35 9 V
-34 8 V
-35 7 V
-35 8 V
-34 6 V
-35 7 V
-35 6 V
-34 6 V
-35 6 V
-35 5 V
-34 5 V
-35 5 V
-35 5 V
-34 4 V
-35 4 V
-34 3 V
-35 4 V
-35 2 V
-34 3 V
-35 3 V
-35 2 V
-34 2 V
-35 1 V
-35 1 V
-34 1 V
-35 1 V
-35 0 V
-34 0 V
-35 0 V
-35 -1 V
-34 -1 V
-35 -1 V
-35 -1 V
-34 -2 V
-35 -3 V
-34 -2 V
-35 -3 V
-35 -3 V
-34 -4 V
-35 -4 V
-35 -5 V
-34 -4 V
-35 -6 V
-35 -5 V
-34 -6 V
-35 -7 V
-35 -7 V
-34 -7 V
-35 -8 V
-35 -8 V
-34 -9 V
1.000 UL
LT1
650 613 M
263 0 V
4069 300 M
-11 31 V
-35 67 V
-35 47 V
-34 35 V
-35 27 V
-34 24 V
-35 22 V
-35 20 V
-34 20 V
-35 19 V
-35 19 V
-34 18 V
-35 17 V
-35 17 V
-34 17 V
-35 17 V
-35 16 V
-34 15 V
-35 15 V
-35 15 V
-34 15 V
-35 14 V
-34 14 V
-35 14 V
-35 14 V
-34 13 V
-35 13 V
-35 13 V
-34 13 V
-35 12 V
-35 13 V
-34 12 V
-35 12 V
-35 11 V
-34 12 V
-35 12 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-34 11 V
-35 10 V
-35 10 V
-34 11 V
-35 10 V
-35 10 V
-34 10 V
-35 10 V
-35 13 V
-34 11 V
-35 11 V
-35 10 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 10 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 10 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 10 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
1.000 UL
LT2
650 513 M
263 0 V
4120 300 M
-2 4 V
-26 51 V
-34 53 V
-35 46 V
-35 41 V
-34 39 V
-35 36 V
-34 33 V
-35 30 V
-35 27 V
-34 24 V
-35 23 V
-35 21 V
-34 20 V
-35 18 V
-35 19 V
-34 17 V
-35 18 V
-35 16 V
-34 17 V
-35 16 V
-35 16 V
-34 15 V
-35 15 V
-34 15 V
-35 15 V
-35 14 V
-34 14 V
-35 14 V
-35 13 V
-34 14 V
-35 13 V
-35 13 V
-34 12 V
-35 13 V
-35 12 V
-34 12 V
-35 12 V
-35 12 V
-34 12 V
-35 11 V
-35 12 V
-34 11 V
-35 11 V
-34 10 V
-35 9 V
-35 10 V
-34 8 V
-35 9 V
-35 8 V
-34 8 V
-35 8 V
-35 8 V
-34 7 V
-35 7 V
-35 7 V
-34 6 V
-35 7 V
-35 6 V
-34 5 V
-35 6 V
-34 5 V
-35 5 V
-35 5 V
-34 4 V
-35 4 V
-35 4 V
-34 3 V
-35 3 V
-35 3 V
-34 3 V
-35 2 V
-35 2 V
-34 2 V
-35 2 V
-35 1 V
-34 1 V
-35 1 V
-35 0 V
-34 0 V
-35 0 V
-34 0 V
-35 -1 V
-35 -1 V
-34 -1 V
-35 -2 V
-35 -2 V
-34 -2 V
-35 -2 V
-35 -3 V
-34 -3 V
-35 -4 V
-35 -3 V
-34 -4 V
-35 -5 V
-35 -4 V
-34 -5 V
1.000 UL
LT3
650 413 M
263 0 V
4121 300 M
-3 6 V
-26 52 V
-34 52 V
-35 46 V
-35 41 V
-34 38 V
-35 35 V
-34 32 V
-35 29 V
-35 26 V
-34 24 V
-35 22 V
-35 21 V
-34 20 V
-35 19 V
-35 18 V
-34 18 V
-35 18 V
-35 17 V
-34 17 V
-35 17 V
-35 16 V
-34 16 V
-35 15 V
-34 15 V
-35 15 V
-35 15 V
-34 14 V
-35 14 V
-35 14 V
-34 14 V
-35 13 V
-35 13 V
-34 13 V
-35 13 V
-35 12 V
-34 13 V
-35 12 V
-35 12 V
-34 12 V
-35 12 V
-35 11 V
-34 12 V
-35 11 V
-34 11 V
-35 12 V
-35 10 V
-34 11 V
-35 11 V
-35 11 V
-34 10 V
-35 10 V
-35 11 V
-34 10 V
-35 10 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 10 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-35 11 V
-34 11 V
-35 11 V
-34 10 V
-35 11 V
-35 11 V
-34 11 V
-25 8 V
stroke
grestore
end
showpage
}}%
\put(963,413){\makebox(0,0)[l]{$X \rightarrow q\bar{q} \rightarrow \sum \nu_i \,$ without MLLA}}%
\put(963,513){\makebox(0,0)[l]{$X \rightarrow q\bar{q} \rightarrow \sum \nu_i \,$ with MLLA}}%
\put(963,613){\makebox(0,0)[l]{$X \rightarrow q\bar{q} \rightarrow p\,$ without MLLA}}%
\put(963,713){\makebox(0,0)[l]{$X \rightarrow q\bar{q} \rightarrow p\,$ with MLLA}}%
\put(2360,50){\makebox(0,0){$x$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x D_X^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4170,200){\makebox(0,0){1}}%
\put(3653,200){\makebox(0,0){0.01}}%
\put(3136,200){\makebox(0,0){0.0001}}%
\put(2619,200){\makebox(0,0){1e-06}}%
\put(2101,200){\makebox(0,0){1e-08}}%
\put(1584,200){\makebox(0,0){1e-10}}%
\put(1067,200){\makebox(0,0){1e-12}}%
\put(550,200){\makebox(0,0){1e-14}}%
\put(500,1628){\makebox(0,0)[r]{1e+07}}%
\put(500,1480){\makebox(0,0)[r]{1e+06}}%
\put(500,1333){\makebox(0,0)[r]{100000}}%
\put(500,1185){\makebox(0,0)[r]{10000}}%
\put(500,1038){\makebox(0,0)[r]{1000}}%
\put(500,890){\makebox(0,0)[r]{100}}%
\put(500,743){\makebox(0,0)[r]{10}}%
\put(500,595){\makebox(0,0)[r]{1}}%
\put(500,448){\makebox(0,0)[r]{0.1}}%
\put(500,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> Figures/smallx_inputFF_compar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/Figures/smallx_inputFF_compar.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 551 M
63 0 V
2887 0 R
-63 0 V
500 803 M
63 0 V
2887 0 R
-63 0 V
500 1054 M
63 0 V
2887 0 R
-63 0 V
500 1306 M
63 0 V
2887 0 R
-63 0 V
500 1557 M
63 0 V
2887 0 R
-63 0 V
500 1809 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
944 300 M
0 31 V
0 1729 R
0 -31 V
1204 300 M
0 31 V
0 1729 R
0 -31 V
1388 300 M
0 31 V
0 1729 R
0 -31 V
1531 300 M
0 31 V
0 1729 R
0 -31 V
1648 300 M
0 31 V
0 1729 R
0 -31 V
1747 300 M
0 31 V
0 1729 R
0 -31 V
1832 300 M
0 31 V
0 1729 R
0 -31 V
1908 300 M
0 31 V
0 1729 R
0 -31 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2419 300 M
0 31 V
0 1729 R
0 -31 V
2679 300 M
0 31 V
0 1729 R
0 -31 V
2863 300 M
0 31 V
0 1729 R
0 -31 V
3006 300 M
0 31 V
0 1729 R
0 -31 V
3123 300 M
0 31 V
0 1729 R
0 -31 V
3222 300 M
0 31 V
0 1729 R
0 -31 V
3307 300 M
0 31 V
0 1729 R
0 -31 V
3383 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1843 M
263 0 V
3450 300 M
-183 1 V
-198 0 V
-197 1 V
-198 1 V
-198 1 V
-197 3 V
-198 4 V
-197 7 V
-198 10 V
-198 17 V
-197 27 V
-198 43 V
895 483 L
698 591 L
500 763 L
1.000 UL
LT1
3087 1706 M
263 0 V
3450 300 M
-183 1 V
-198 0 V
-197 1 V
-198 1 V
-198 1 V
-197 3 V
-198 4 V
-197 6 V
-198 10 V
-198 16 V
-197 26 V
-198 40 V
895 474 L
698 576 L
500 737 L
1.000 UL
LT2
3087 1569 M
263 0 V
3450 301 M
-183 1 V
-198 1 V
-197 2 V
-198 3 V
-198 6 V
-197 8 V
-198 13 V
-197 22 V
-198 35 V
-198 56 V
-197 91 V
1093 682 L
895 914 L
698 1276 L
500 1870 L
1.000 UL
LT3
3087 1432 M
263 0 V
3450 301 M
-183 1 V
-198 1 V
-197 2 V
-198 3 V
-198 5 V
-197 8 V
-198 13 V
-197 21 V
-198 34 V
-198 54 V
-197 86 V
1093 665 L
895 885 L
698 1228 L
500 1789 L
stroke
grestore
end
showpage
}}%
\put(3037,1432){\makebox(0,0)[r]{$q_L \rightarrow \gamma \,\,with\,\, \alpha^{'}=0.5$}}%
\put(3037,1569){\makebox(0,0)[r]{$q_L \rightarrow \gamma\,\, with \,\,\alpha^{'}=1.4$}}%
\put(3037,1706){\makebox(0,0)[r]{$q_L \rightarrow p\,\, with \,\,\alpha^{'}=0.5$}}%
\put(3037,1843){\makebox(0,0)[r]{$q_L \rightarrow p \,\,with\,\, \alpha^{'}=1.4$}}%
\put(1975,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$D_{q_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1e-05}}%
\put(1975,200){\makebox(0,0){1e-06}}%
\put(500,200){\makebox(0,0){1e-07}}%
\put(450,2060){\makebox(0,0)[r]{7e+10}}%
\put(450,1809){\makebox(0,0)[r]{6e+10}}%
\put(450,1557){\makebox(0,0)[r]{5e+10}}%
\put(450,1306){\makebox(0,0)[r]{4e+10}}%
\put(450,1054){\makebox(0,0)[r]{3e+10}}%
\put(450,803){\makebox(0,0)[r]{2e+10}}%
\put(450,551){\makebox(0,0)[r]{1e+10}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

